A Search for Stars of Very Low Metal Abundance. VI. Detailed Abundances of 313 Metal-Poor Stars

We present radial velocities, equivalent widths, model atmosphere parameters, and abundances or upper limits for 53 species of 48 elements derived from high resolution optical spectroscopy of 313 metal-poor stars. A majority of these stars were selected from the metal-poor candidates of the HK Survey of Beers, Preston, and Shectman. We derive detailed abundances for 61% of these stars for the first time. Spectra were obtained during a 10-year observing campaign using the Magellan Inamori Kyocera Echelle spectrograph on the Magellan Telescopes at Las Campanas Observatory, the Robert G. Tull Coude Spectrograph on the Harlan J. Smith Telescope at McDonald Observatory, and the High Resolution Spectrograph on the Hobby-Eberly Telescope at McDonald Observatory. We perform a standard LTE abundance analysis using MARCS model atmospheres, and we apply line-by-line statistical corrections to minimize systematic abundance differences arising when different sets of lines are available for analysis. We identify several abundance correlations with effective temperature. A comparison with previous abundance analyses reveals significant differences in stellar parameters, which we investigate in detail. Our metallicities are, on average, lower by approx. 0.25 dex for red giants and approx. 0.04 dex for subgiants. Our sample contains 19 stars with [Fe/H] < -3.5, 84 stars with [Fe/H] < -3.0, and 210 stars with [Fe/H] < -2.5. Detailed abundances are presented here or elsewhere for 91% of the 209 stars with [Fe/H] < -2.5 as estimated from medium resolution spectroscopy by Beers, Preston, and Shectman. We will discuss the interpretation of these abundances in subsequent papers.

==> (inline-0) <==
\begin{deluxetable*}{clcccccccccccc}
\tablefontsize{\footnotesize}
\tablecaption{Magnitudes, Reddenings, Colors, Atmospheric Parameters, and Random Uncertainties
\label{atmtab}}
%\rotate
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{Class\tablenotemark{a}} &
\colhead{Star} &
\colhead{$V$} &
\colhead{$E(B-V)$} &
\colhead{$(B-V)_{0}$} &
\colhead{$(V-K)_{0}$} &
\colhead{\teff} &
\colhead{\logg} &
\colhead{\vt} &
\colhead{[M/H]} &
\colhead{$\sigma_{\teff}$} &
\colhead{$\sigma_{\logg}$} &
\colhead{$\sigma_{\vt}$} &
\colhead{$\sigma_{\rm [M/H]}$\tablenotemark{b}} \\
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{(K)} &
\colhead{} &
\colhead{(\kmsec)} &
\colhead{} &
\colhead{(K)} &
\colhead{} &
\colhead{(\kmsec)} &
\colhead{} }
\startdata                                                                                                           % sigFe1
 RG & CS~22166--016                       & 12.75 & 0.025 &   0.63 &   1.92  & 4900 & 1.75 & 1.50 & $-$3.09 & 37 & 0.14 & 0.06 & 0.06  \\  % 0.07
 SG & CS~22169--008                       & 14.99 & 0.057 &   0.37 &   1.27  & 5810 & 3.60 & 1.30 & $-$2.59 & 54 & 0.16 & 0.06 & 0.06  \\  % 0.10
 RG & CS~22169--035                       & 12.88 & 0.043 &   0.89 &   2.41  & 4480 & 0.50 & 1.70 & $-$3.12 & 34 & 0.14 & 0.06 & 0.06  \\  % 0.07
 SG & CS~22171--031                       & 13.93 & 0.023 &   0.37 &   1.22  & 6010 & 3.70 & 1.35 & $-$2.42 & 53 & 0.21 & 0.06 & 0.06  \\  % 0.09
 SG & CS~22171--037                       & 14.93 & 0.020 &   0.33 &   1.11  & 6110 & 3.65 & 1.60 & $-$3.35 & 40 & 0.15 & 0.06 & 0.09  \\ %  0.05  new
 RG & CS~22172--029                       & 14.36 & 0.056 &\nodata &   1.81  & 4960 & 1.90 & 1.30 & $-$2.70 & 37 & 0.16 & 0.06 & 0.06  \\  % 0.07
 SG & CS~22174--020                       & 15.06 & 0.040 &   0.36 &   1.18  & 5840 & 3.55 & 1.40 & $-$3.02 & 58 & 0.16 & 0.06 & 0.06  \\  % 0.11
 SG & CS~22177--009                       & 14.27 & 0.044 &   0.36 &   1.20  & 5940 & 3.55 & 1.25 & $-$3.37 & 38 & 0.16 & 0.06 & 0.08  \\  % 0.05
 SG & CS~22177--010                       & 14.31 & 0.050 &   0.35 &   1.25  & 6050 & 3.70 & 1.50 & $-$2.88 & 46 & 0.18 & 0.06 & 0.07  \\  % 0.07
 SG & CS~22180--014                       & 13.58 & 0.021 &   0.41 &   1.38  & 5780 & 3.55 & 1.50 & $-$2.90 & 43 & 0.16 & 0.06 & 0.07  \\  % 0.07
 SG & CS~22182--033                       & 14.67 & 0.033 &   0.41 &   1.41  & 5810 & 3.60 & 1.30 & $-$2.47 & 47 & 0.16 & 0.06 & 0.06  \\  % 0.08
 SG & CS~22182--047                       & 13.24 & 0.047 &   0.43 &   1.43  & 5640 & 3.60 & 1.05 & $-$1.99 & 48 & 0.17 & 0.06 & 0.06  \\  % 0.09
 RG & CS~22183--031                       & 13.62 & 0.039 &   0.63 &   1.93  & 4850 & 1.60 & 1.55 & $-$3.50 & 36 & 0.14 & 0.06 & 0.06  \\  % 0.07
 RG & CS~22185--007                       & 13.34 & 0.047 &   0.64 &   2.08  & 4730 & 1.30 & 1.55 & $-$3.02 & 38 & 0.15 & 0.06 & 0.06  \\ %  0.08  new
 SG & CS~22186--002                       & 13.77 & 0.014 &   0.40 &   1.33  & 5500 & 3.35 & 1.15 & $-$2.50 & 38 & 0.18 & 0.06 & 0.06  \\  % 0.06
 SG & CS~22186--017                       & 13.53 & 0.021 &   0.41 &   1.35  & 5770 & 3.55 & 1.30 & $-$2.90 & 50 & 0.15 & 0.06 & 0.07  \\  % 0.09
 RG & CS~22186--023                       & 12.84 & 0.022 &   0.66 &   1.96  & 4820 & 1.55 & 1.60 & $-$2.89 & 34 & 0.12 & 0.06 & 0.06  \\  % 0.06
 RG & CS~22189--009                       & 14.06 & 0.025 &   0.73 &   2.19  & 4540 & 0.60 & 1.65 & $-$3.85 & 34 & 0.14 & 0.06 & 0.06  \\  % 0.07
 HB & CS~22191--029                       & 14.05 & 0.019 &   0.39 &   1.39  & 5810 & 1.55 & 2.80 & $-$2.94 & 44 & 0.36 & 0.06 & 0.06  \\  % 0.06
 SG & CS~22871--104                       & 14.91 & 0.116 &   0.31 &   1.04  & 6370 & 4.00 & 1.40 & $-$2.06 & 48 & 0.48 & 0.06 & 0.06  \\  % 0.07
 SG & CS~22872--102                       & 13.65 & 0.231 &   0.36 &   1.40  & 6020 & 3.65 & 1.40 & $-$2.82 & 49 & 0.16 & 0.06 & 0.07  \\  % 0.08
 SG & CS~22873--072                       & 14.64 & 0.066 &   0.34 &   1.14  & 6030 & 3.70 & 1.40 & $-$2.86 & 42 & 0.15 & 0.06 & 0.06  \\  % 0.06
 RG & CS~22873--128                       & 13.05 & 0.036 &   0.66 &   2.08  & 4710 & 1.20 & 1.65 & $-$3.24 & 34 & 0.14 & 0.06 & 0.06  \\  % 0.06
 SG & CS~22874--123                       & 14.70 & 0.105 &   0.34 &   1.24  & 6240 & 3.80 & 1.65 & $-$2.61 & 40 & 0.20 & 0.06 & 0.06  \\  % 0.05
 HB & CS~22875--029                       & 13.69 & 0.013 &   0.39 &   1.39  & 5990 & 1.85 & 2.80 & $-$2.69 & 44 & 0.27 & 0.06 & 0.06  \\  % 0.06
 SG & CS~22876--040                       & 15.09 & 0.015 &   0.39 &   1.20  & 6090 & 3.80 & 1.45 & $-$2.21 & 50 & 0.18 & 0.06 & 0.06  \\  % 0.08
 RG & CS~22877--001                       & 12.16 & 0.057 &   0.71 &   2.01  & 4790 & 1.45 & 1.55 & $-$3.24 & 34 & 0.14 & 0.06 & 0.06  \\  % 0.06
 RG & CS~22877--011                       & 13.86 & 0.038 &   0.56 &   1.88  & 4950 & 1.90 & 1.45 & $-$3.12 & 37 & 0.14 & 0.06 & 0.06  \\  % 0.07
 SG & CS~22877--015                       & 13.23 & 0.040 &   0.36 &   1.23  & 6150 & 3.85 & 1.30 & $-$2.00 & 43 & 0.22 & 0.06 & 0.06  \\  % 0.06
 SG & CS~22877--051                       & 14.26 & 0.051 &   0.29 &   1.19  & 6050 & 3.70 & 1.50 & $-$2.77 & 46 & 0.17 & 0.06 & 0.07  \\  % 0.07
 SG & CS~22878--002                       & 14.36 & 0.076 &   0.37 &   1.24  & 5850 & 3.55 & 1.30 & $-$3.10 & 41 & 0.18 & 0.06 & 0.07  \\  % 0.06
 SG & CS~22878--027                       & 14.41 & 0.067 &   0.37 &   1.26  & 5820 & 3.55 & 1.20 & $-$2.97 & 51 & 0.15 & 0.06 & 0.07  \\  % 0.09
 RG & CS~22878--101                       & 13.73 & 0.100 &   0.75 &   2.21  & 4650 & 1.05 & 1.90 & $-$3.30 & 35 & 0.14 & 0.06 & 0.06  \\  % 0.07
 SG & CS~22879--012                       & 14.72 & 0.035 &   0.35 &   1.22  & 6020 & 3.65 & 1.25 & $-$2.81 & 49 & 0.14 & 0.06 & 0.07  \\  % 0.08
 SG & CS~22879--029                       & 14.43 & 0.042 &   0.38 &   1.19  & 5920 & 3.70 & 1.30 & $-$2.35 & 41 & 0.17 & 0.06 & 0.06  \\  % 0.06
 SG & CS~22879--051                       & 13.89 & 0.039 &   0.35 &   1.16  & 6190 & 3.75 & 1.50 & $-$2.85 & 51 & 0.22 & 0.06 & 0.07  \\  % 0.08
 SG & CS~22879--094                       & 15.20 & 0.046 &   0.37 &   1.33  & 5820 & 3.60 & 1.35 & $-$2.81 & 51 & 0.14 & 0.06 & 0.06  \\  % 0.09
 HB & CS~22879--097                       & 14.22 & 0.048 &   0.41 &   1.47  & 5640 & 1.55 & 2.55 & $-$2.64 & 56 & 0.36 & 0.06 & 0.06  \\  % 0.09
 HB & CS~22879--103                       & 14.30 & 0.045 &   0.44 &   1.52  & 5720 & 1.60 & 2.55 & $-$2.15 & 44 & 0.22 & 0.06 & 0.05  \\  % 0.06
 SG & CS~22880--067                       & 15.08 & 0.083 &   0.43 &   1.36  & 5570 & 3.35 & 1.05 & $-$3.37 & 57 & 0.20 & 0.08 & 0.07  \\  % 0.12
 RG & CS~22880--086                       & 14.41 & 0.067 &   0.57 &   1.94  & 4960 & 1.90 & 1.40 & $-$3.25 & 39 & 0.15 & 0.06 & 0.06  \\  % 0.08
 SG & CS~22881--032                       & 15.23 & 0.015 &   0.36 &   1.25  & 5430 & 3.20 & 1.25 & $-$3.10 & 36 & 0.18 & 0.06 & 0.06  \\  % 0.05
 SG & CS~22881--036                       & 13.93 & 0.014 &   0.44 &   1.21  & 5940 & 3.70 & 1.10 & $-$2.37 & 45 & 0.16 & 0.06 & 0.06  \\  % 0.07
 HB & CS~22881--039                       & 15.14 & 0.014 &   0.38 &   1.46  & 6170 & 2.05 & 2.80 & $-$2.79 & 40 & 0.29 & 0.06 & 0.06  \\  % 0.05
 SG & CS~22881--070                       & 14.39 & 0.011 &   0.36 &   1.19  & 6020 & 3.70 & 1.35 & $-$2.73 & 49 & 0.19 & 0.06 & 0.07  \\  % 0.08
 HB & CS~22882--001                       & 14.82 & 0.018 &   0.38 &   1.46  & 5930 & 1.90 & 3.00 & $-$2.62 & 52 & 0.32 & 0.06 & 0.05  \\  % 0.08
 SG & CS~22882--006                       & 14.14 & 0.023 &   0.39 &   1.35  & 5800 & 3.60 & 1.35 & $-$2.66 & 44 & 0.18 & 0.06 & 0.07  \\  % 0.07
 SG & CS~22882--012                       & 15.26 & 0.015 &   0.46 &   1.18  & 6290 & 3.80 & 1.40 & $-$2.75 & 48 & 0.17 & 0.06 & 0.07  \\  % 0.07
 SG & CS~22882--030                       & 14.83 & 0.017 &   0.36 &   1.34  & 5580 & 3.40 & 1.10 & $-$3.14 & 45 & 0.14 & 0.06 & 0.06  \\  % 0.08
 HB & CS~22883--037                       & 14.73 & 0.028 &   0.52 &   1.28  & 5800 & 1.50 & 3.15 & $-$1.97 & 44 & 0.25 & 0.06 & 0.05  \\  % 0.06
 SG & CS~22884--020                       & 14.95 & 0.110 &   0.35 &   1.12  & 6040 & 3.75 & 1.45 & $-$2.27 & 49 & 0.19 & 0.06 & 0.06  \\  % 0.08
 SG & CS~22884--108                       & 14.24 & 0.135 &   0.37 &   1.28  & 6320 & 3.75 & 1.20 & $-$3.21 & 52 & 0.17 & 0.06 & 0.10  \\  % 0.08
 SG & CS~22885--040                       & 15.24 & 0.056 &   0.34 &   1.29  & 6160 & 3.75 & 1.45 & $-$2.60 & 47 & 0.17 & 0.06 & 0.06  \\  % 0.07
 RG & CS~22885--096                       & 13.33 & 0.056 &   0.63 &   2.09  & 4580 & 0.75 & 1.75 & $-$4.21 & 34 & 0.15 & 0.06 & 0.07  \\  % 0.07
 SG & CS~22885--203                       & 14.23 & 0.046 &   0.36 &   1.27  & 5820 & 3.60 & 1.30 & $-$2.57 & 44 & 0.16 & 0.06 & 0.06  \\  % 0.07
 SG & CS~22886--003                       & 14.60 & 0.043 &   0.37 &   1.18  & 5970 & 3.65 & 1.40 & $-$2.87 & 38 & 0.16 & 0.06 & 0.09  \\  % 0.06
 SG & CS~22886--012                       & 14.52 & 0.049 &   0.42 &   1.37  & 5650 & 3.50 & 1.45 & $-$2.61 & 42 & 0.15 & 0.06 & 0.06  \\  % 0.07
 HB & CS~22886--013                       & 13.65 & 0.050 &   0.19 &   0.73  & 6200 & 1.75 & 2.95 & $-$2.60 & 40 & 0.22 & 0.06 & 0.06  \\  % 0.05
 SG & CS~22886--044                       & 14.23 & 0.050 &   0.46 &   1.45  & 5730 & 3.75 & 1.20 & $-$1.65 & 43 & 0.19 & 0.06 & 0.06  \\  % 0.07
 SG & CS~22888--002                       & 14.70 & 0.018 &   0.40 &   1.36  & 5700 & 3.50 & 1.30 & $-$2.91 & 46 & 0.15 & 0.06 & 0.07  \\  % 0.08
 SG & CS~22888--014                       & 14.44 & 0.021 &   0.38 &   1.21  & 6020 & 3.70 & 1.35 & $-$2.69 & 45 & 0.19 & 0.06 & 0.06  \\  % 0.07
 SG & CS~22888--031                       & 14.90 & 0.014 &   0.40 &   1.28  & 5810 & 3.50 & 1.25 & $-$3.41 & 44 & 0.20 & 0.06 & 0.08  \\  % 0.07
 HB & CS~22888--047                       & 14.61 & 0.019 &   0.38 &   1.44  & 5950 & 1.90 & 3.00 & $-$2.54 & 46 & 0.27 & 0.06 & 0.05  \\  % 0.07
 SG & CS~22889--050                       & 14.28 & 0.055 &   0.32 &   1.19  & 5920 & 3.60 & 1.40 & $-$2.84 & 50 & 0.19 & 0.06 & 0.06  \\  % 0.08
 SG & CS~22890--011                       & 14.61 & 0.045 &   0.33 &   1.15  & 6010 & 3.70 & 1.25 & $-$2.47 & 57 & 0.18 & 0.06 & 0.06  \\  % 0.10
 RG & CS~22890--024                       & 13.41 & 0.054 &   0.52 &   1.82  & 5320 & 2.95 & 1.25 & $-$2.58 & 37 & 0.17 & 0.06 & 0.06  \\  % 0.06
 SG & CS~22890--064                       & 14.70 & 0.043 &   0.35 &   1.16  & 5960 & 3.60 & 1.30 & $-$3.20 & 52 & 0.16 & 0.06 & 0.06  \\  % 0.09
 HB & CS~22891--184                       & 13.83 & 0.071 &   0.43 &   1.45  & 5530 & 1.60 & 2.05 & $-$2.67 & 65 & 0.45 & 0.06 & 0.05  \\  % 0.11
 RG & CS~22891--200                       & 13.93 & 0.079 &   0.78 &   2.30  & 4490 & 0.50 & 1.70 & $-$3.88 & 33 & 0.12 & 0.06 & 0.06  \\  % 0.06
 RG & CS~22891--209                       & 12.17 & 0.078 &   0.75 &   2.33  & 4620 & 0.95 & 1.80 & $-$3.26 & 34 & 0.13 & 0.06 & 0.05  \\  % 0.06
 RG & CS~22891--221                       & 14.43 & 0.076 &   0.48 &   1.62  & 5290 & 2.80 & 1.85 & $-$3.48 & 42 & 0.25 & 0.06 & 0.07  \\  % 0.08
 SG & CS~22892--025                       & 14.03 & 0.032 &   0.36 &   1.21  & 6140 & 3.75 & 1.45 & $-$2.66 & 43 & 0.19 & 0.06 & 0.06  \\  % 0.06
 RG & CS~22892--052                       & 13.21 & 0.031 &   0.77 &   2.19  & 4690 & 1.15 & 1.50 & $-$3.16 & 37 & 0.15 & 0.06 & 0.07  \\  % 0.08
 RG & CS~22893--005                       & 14.22 & 0.041 &   0.49 &   1.66  & 5260 & 2.75 & 1.30 & $-$2.93 & 44 & 0.22 & 0.06 & 0.07  \\  % 0.09
 RG & CS~22893--010                       & 14.74 & 0.038 &   0.55 &\nodata  & 5150 & 2.45 & 1.35 & $-$2.93 & 44 & 0.20 & 0.06 & 0.07  \\ %  0.09  new
 SG & CS~22893--011                       & 14.54 & 0.041 &   0.39 &   1.29  & 6010 & 3.75 & 1.40 & $-$2.27 & 49 & 0.19 & 0.06 & 0.07  \\  % 0.08
 SG & CS~22894--004                       & 14.17 & 0.043 &   0.37 &   1.25  & 5920 & 3.65 & 1.50 & $-$2.65 & 41 & 0.19 & 0.06 & 0.07  \\  % 0.06
 SG & CS~22894--019                       & 13.92 & 0.035 &   0.41 &   1.32  & 5930 & 3.60 & 1.25 & $-$3.04 & 48 & 0.19 & 0.06 & 0.10  \\  % 0.08
 SG & CS~22894--023                       & 13.75 & 0.035 &   0.37 &   1.27  & 5980 & 3.65 & 1.40 & $-$2.82 & 42 & 0.17 & 0.06 & 0.07  \\  % 0.06
 MS & CS~22894--049                       & 14.46 & 0.030 &   0.42 &   1.35  & 5870 & 3.90 & 1.15 & $-$2.83 & 36 & 0.22 & 0.09 & 0.08  \\  % 0.05
 RG & CS~22896--015                       & 14.85 & 0.058 &   0.35 &\nodata  & 5080 & 2.25 & 1.25 & $-$2.84 & 38 & 0.16 & 0.06 & 0.07  \\ %  0.07  new
 HB & CS~22896--055                       & 13.53 & 0.050 &   0.38 &   1.44  & 5970 & 1.85 & 3.15 & $-$2.51 & 48 & 0.28 & 0.06 & 0.06  \\  % 0.07
 HB & CS~22896--110                       & 13.56 & 0.060 &   0.47 &   1.62  & 5380 & 1.15 & 2.25 & $-$2.86 & 48 & 0.39 & 0.06 & 0.06  \\  % 0.07
 SG & CS~22896--115                       & 14.13 & 0.058 &   0.36 &   1.27  & 5910 & 3.65 & 1.20 & $-$2.72 & 45 & 0.14 & 0.06 & 0.08  \\  % 0.07
 SG & CS~22896--136                       & 14.71 & 0.059 &   0.35 &   1.14  & 6190 & 3.85 & 1.40 & $-$2.19 & 47 & 0.21 & 0.06 & 0.07  \\  % 0.07
 RG & CS~22897--008                       & 13.33 & 0.033 &   0.66 &   2.24  & 4550 & 0.70 & 1.70 & $-$3.73 & 36 & 0.14 & 0.06 & 0.07  \\  % 0.08
 HB & CS~22898--043                       & 14.06 & 0.050 &   0.38 &   1.28  & 6160 & 2.15 & 3.10 & $-$2.80 & 48 & 0.30 & 0.06 & 0.07  \\  % 0.07
 RG & CS~22898--047                       & 14.24 & 0.059 &   0.50 &   1.74  & 5150 & 2.40 & 1.40 & $-$3.45 & 37 & 0.18 & 0.06 & 0.09  \\  % 0.06
 HB & CS~22937--072                       & 14.02 & 0.041 &   0.49 &   1.69  & 5500 & 1.75 & 2.05 & $-$2.71 & 44 & 0.22 & 0.06 & 0.06  \\  % 0.06
 HB & CS~22940--070                       & 14.87 & 0.055 &   0.42 &   1.41  & 6130 & 1.85 & 3.00 & $-$1.46 & 84 & 0.47 & 0.06 & 0.06  \\  % 0.15
 HB & CS~22940--077                       & 14.13 & 0.070 &   0.46 &   1.72  & 5350 & 1.35 & 2.00 & $-$3.10 & 44 & 0.22 & 0.06 & 0.06  \\  % 0.06
 HB & CS~22940--121                       & 14.16 & 0.053 &   0.50 &   1.75  & 5200 & 1.15 & 1.95 & $-$3.13 & 48 & 0.30 & 0.06 & 0.07  \\  % 0.07
 RG & CS~22941--017                       & 15.00 & 0.021 &   0.54 &   1.84  & 5070 & 2.20 & 1.45 & $-$3.08 & 40 & 0.17 & 0.06 & 0.08  \\ %  0.08  new
 HB & CS~22941--027                       & 14.05 & 0.016 &   0.33 &   1.26  & 6050 & 1.70 & 3.15 & $-$2.71 & 48 & 0.30 & 0.06 & 0.06  \\  % 0.07
 RG & CS~22942--002                       & 13.79 & 0.021 &   0.59 &   1.77  & 5010 & 2.00 & 1.55 & $-$3.53 & 38 & 0.17 & 0.06 & 0.10  \\ %  0.07  new
 RG & CS~22942--011                       & 12.94 & 0.017 &   0.61 &   2.01  & 4930 & 1.85 & 1.25 & $-$2.83 & 39 & 0.17 & 0.06 & 0.07  \\ %  0.08  new
 RG & CS~22942--035                       & 14.56 & 0.021 &   0.59 &   1.96  & 4940 & 1.85 & 1.50 & $-$2.99 & 38 & 0.16 & 0.06 & 0.06  \\  % 0.08
 SG & CS~22943--059                       & 14.40 & 0.041 &\nodata &   0.97  & 5810 & 3.60 & 1.15 & $-$2.64 & 54 & 0.15 & 0.06 & 0.07  \\  % 0.10
 SG & CS~22943--095                       & 11.71 & 0.033 &   0.32 &   1.16  & 6140 & 3.80 & 1.35 & $-$2.44 & 51 & 0.18 & 0.06 & 0.07  \\  % 0.08
 SG & CS~22943--132                       & 13.31 & 0.043 &   0.37 &   1.25  & 5850 & 3.60 & 1.40 & $-$2.67 & 41 & 0.16 & 0.06 & 0.08  \\  % 0.06
 RG & CS~22943--137                       & 14.45 & 0.038 &   0.37 &   1.42  & 5400 & 3.10 & 1.20 & $-$3.39 & 48 & 0.27 & 0.06 & 0.08  \\  % 0.10
 HB & CS~22943--201                       & 15.98 & 0.037 &   0.33 &   2.12  & 5970 & 2.45 & 1.60 & $-$2.69 & 52 & 0.39 & 0.06 & 0.06  \\  % 0.08
 SG & CS~22944--014                       & 14.18 & 0.057 &   0.37 &   1.29  & 6020 & 3.70 & 1.30 & $-$2.62 & 45 & 0.20 & 0.06 & 0.08  \\  % 0.07
 RG & CS~22944--032                       & 13.28 & 0.043 &   0.55 &   1.84  & 5090 & 2.30 & 1.45 & $-$3.15 & 36 & 0.14 & 0.06 & 0.08  \\  % 0.06
 SG & CS~22944--061                       & 14.35 & 0.046 &   0.38 &   1.34  & 5920 & 3.60 & 1.50 & $-$2.95 & 45 & 0.21 & 0.06 & 0.08  \\  % 0.07
 SG & CS~22945--017                       & 14.43 & 0.020 &   0.37 &   1.12  & 6080 & 3.70 & 1.25 & $-$2.73 & 54 & 0.19 & 0.06 & 0.08  \\  % 0.09
 RG & CS~22945--024                       & 14.36 & 0.026 &   0.69 &   1.86  & 5120 & 2.35 & 1.15 & $-$2.59 & 50 & 0.24 & 0.07 & 0.06  \\  % 0.12
 RG & CS~22945--028                       & 14.64 & 0.025 &   0.66 &   1.92  & 4900 & 1.75 & 1.50 & $-$2.89 & 41 & 0.18 & 0.06 & 0.06  \\ %  0.09  new
 SG & CS~22945--031                       & 14.77 & 0.022 &   0.36 &   1.18  & 5820 & 3.55 & 1.35 & $-$3.03 & 47 & 0.19 & 0.06 & 0.08  \\  % 0.08
 HB & CS~22945--056                       & 14.09 & 0.020 &   0.38 &   1.42  & 6000 & 1.75 & 3.45 & $-$2.83 & 48 & 0.25 & 0.06 & 0.06  \\  % 0.07
 SG & CS~22945--058                       & 14.96 & 0.023 &   0.34 &   1.21  & 5990 & 3.65 & 1.55 & $-$2.71 & 45 & 0.17 & 0.06 & 0.08  \\  % 0.07
 HB & CS~22945--063                       & 14.55 & 0.022 &\nodata &   1.55  & 5730 & 1.70 & 2.55 & $-$2.84 & 48 & 0.31 & 0.06 & 0.06  \\  % 0.07
 HB & CS~22947--187                       & 12.96 & 0.064 &   0.58 &   1.76  & 5300 & 1.40 & 1.85 & $-$2.58 & 52 & 0.37 & 0.06 & 0.06  \\  % 0.08
 RG & CS~22948--066                       & 13.47 & 0.025 &   0.61 &   1.96  & 4830 & 1.55 & 2.00 & $-$3.18 & 34 & 0.15 & 0.06 & 0.07  \\  % 0.06
 SG & CS~22948--093                       & 15.18 & 0.016 &   0.34 &   1.14  & 6540 & 3.85 & 1.15 & $-$3.42 & 51 & 0.15 & 0.06 & 0.13  \\  % 0.07
 SG & CS~22949--030                       & 13.85 & 0.045 &   0.38 &   1.21  & 5890 & 3.60 & 1.40 & $-$2.88 & 48 & 0.16 & 0.06 & 0.07  \\  % 0.08
 RG & CS~22949--037                       & 14.36 & 0.051 &   0.74 &   2.14  & 4630 & 0.95 & 1.70 & $-$4.20 & 34 & 0.13 & 0.06 & 0.07  \\  % 0.06
 RG & CS~22949--048                       & 13.67 & 0.036 &   0.80 &   2.29  & 4620 & 0.95 & 1.70 & $-$3.37 & 35 & 0.14 & 0.06 & 0.07  \\  % 0.07
 RG & CS~22950--046                       & 14.22 & 0.062 &\nodata &   2.46  & 4380 & 0.50 & 1.80 & $-$3.64 & 32 & 0.12 & 0.06 & 0.07  \\  % 0.05
 SG & CS~22951--005                       & 14.90 & 0.017 &   0.37 &   1.15  & 5950 & 3.65 & 1.30 & $-$2.67 & 48 & 0.16 & 0.06 & 0.07  \\  % 0.08
 RG & CS~22951--059                       & 14.44 & 0.017 &   0.54 &   1.70  & 5120 & 2.35 & 1.50 & $-$2.83 & 42 & 0.19 & 0.06 & 0.07  \\  % 0.09
 HB & CS~22951--077                       & 13.61 & 0.016 &   0.48 &   1.72  & 5290 & 1.45 & 1.85 & $-$2.54 & 52 & 0.43 & 0.06 & 0.06  \\  % 0.08
 RG & CS~22952--015                       & 13.27 & 0.035 &   0.78 &   2.26  & 4500 & 0.55 & 1.75 & $-$3.68 & 33 & 0.13 & 0.06 & 0.07  \\  % 0.06
 RG & CS~22953--003                       & 13.77 & 0.017 &   0.67 &   2.08  & 4860 & 1.65 & 1.45 & $-$3.00 & 37 & 0.17 & 0.06 & 0.07  \\  % 0.07
 SG & CS~22953--037                       & 13.64 & 0.028 &   0.34 &   1.11  & 6150 & 3.70 & 1.65 & $-$3.05 & 47 & 0.17 & 0.06 & 0.10  \\ %  0.07  new
 SG & CS~22954--004                       & 14.27 & 0.028 &   0.39 &   1.26  & 5810 & 3.55 & 1.30 & $-$2.78 & 51 & 0.18 & 0.06 & 0.08  \\  % 0.09
 SG & CS~22954--015                       & 13.03 & 0.031 &   0.42 &   1.23  & 5930 & 3.75 & 1.30 & $-$1.97 & 42 & 0.17 & 0.06 & 0.06  \\  % 0.06
 BS & CS~22955--110                       & 13.61 & 0.052 &   0.29 &   0.92  & 6710 & 3.45 & 1.90 & $-$1.39 & 36 & 0.29 & 0.06 & 0.06  \\  % 0.05
 HB & CS~22955--174                       & 14.38 & 0.049 &   0.45 &   1.48  & 5520 & 1.35 & 2.20 & $-$3.10 & 48 & 0.27 & 0.06 & 0.07  \\  % 0.07
 SG & CS~22956--015                       & 14.19 & 0.042 &   0.35 &   1.21  & 5960 & 3.70 & 1.35 & $-$2.48 & 48 & 0.15 & 0.06 & 0.07  \\  % 0.08
 SG & CS~22956--021                       & 14.70 & 0.038 &   0.34 &   1.19  & 6020 & 3.70 & 1.20 & $-$2.51 & 49 & 0.18 & 0.06 & 0.08  \\  % 0.08
 RG & CS~22956--050                       & 14.25 & 0.034 &   0.74 &   2.14  & 4640 & 1.00 & 1.75 & $-$3.57 & 36 & 0.14 & 0.06 & 0.07  \\  % 0.08
 SG & CS~22956--062                       & 14.84 & 0.033 &   0.44 &   1.40  & 5540 & 3.40 & 1.65 & $-$2.76 & 42 & 0.15 & 0.06 & 0.07  \\  % 0.07
 SG & CS~22956--081                       & 15.18 & 0.029 &   0.35 &   1.26  & 6310 & 3.80 & 1.65 & $-$2.80 & 57 & 0.20 & 0.06 & 0.07  \\  % 0.09
 SG & CS~22956--102                       & 15.10 & 0.026 &   0.41 &   1.26  & 6220 & 3.85 & 1.50 & $-$2.21 & 60 & 0.23 & 0.06 & 0.07  \\  % 0.10
 SG & CS~22956--106                       & 14.47 & 0.032 &   0.35 &   1.12  & 6410 & 3.90 & 1.75 & $-$2.60 & 53 & 0.21 & 0.06 & 0.07  \\  % 0.08
 HB & CS~22956--110                       & 14.79 & 0.027 &   0.36 &   1.25  & 6010 & 1.85 & 2.85 & $-$3.14 & 56 & 0.39 & 0.06 & 0.07  \\  % 0.09
 RG & CS~22956--114                       & 14.04 & 0.027 &   0.57 &\nodata  & 4900 & 1.75 & 1.85 & $-$2.86 & 39 & 0.16 & 0.06 & 0.06  \\ %  0.08  new
 RG & CS~22957--013                       & 14.08 & 0.030 &   0.70 &   2.14  & 4620 & 0.95 & 1.55 & $-$3.01 & 35 & 0.15 & 0.06 & 0.06  \\ %  0.07  new
 SG & CS~22957--019                       & 13.71 & 0.035 &   0.38 &   1.30  & 6070 & 3.75 & 1.25 & $-$2.42 & 42 & 0.19 & 0.06 & 0.07  \\  % 0.06
 RG & CS~22957--022                       & 13.34 & 0.033 &   0.58 &   1.94  & 4860 & 1.65 & 1.55 & $-$3.17 & 37 & 0.15 & 0.06 & 0.07  \\  % 0.07
 SG & CS~22957--024                       & 14.30 & 0.032 &   0.35 &   1.19  & 6160 & 3.75 & 1.35 & $-$2.81 & 55 & 0.20 & 0.06 & 0.09  \\  % 0.09
 SG & CS~22957--026                       & 13.16 & 0.040 &   0.40 &   1.25  & 6120 & 3.90 & 1.35 & $-$1.89 & 47 & 0.25 & 0.06 & 0.07  \\  % 0.07
 RG & CS~22957--027                       & 13.60 & 0.039 &   0.79 &   1.99  & 5220 & 2.65 & 1.45 & $-$3.00 & 39 & 0.23 & 0.06 & 0.07  \\  % 0.08
 SG & CS~22957--036                       & 14.43 & 0.038 &   0.38 &   1.21  & 5970 & 3.75 & 1.25 & $-$2.09 & 45 & 0.19 & 0.06 & 0.06  \\  % 0.07
 HB & CS~22958--037                       & 14.91 & 0.019 &   0.51 &   1.66  & 5770 & 2.10 & 2.30 & $-$2.51 & 40 & 0.29 & 0.06 & 0.06  \\  % 0.05
 SG & CS~22958--041                       & 15.07 & 0.024 &   0.40 &   1.29  & 6010 & 3.65 & 1.55 & $-$2.88 & 39 & 0.30 & 0.06 & 0.08  \\  % 0.05
 SG & CS~22958--042                       & 14.52 & 0.025 &   0.45 &   1.24  & 5760 & 3.55 & 0.95 & $-$2.99 & 57 & 0.18 & 0.08 & 0.11  \\  % 0.11
 SG & CS~22958--052                       & 14.22 & 0.024 &   0.41 &   1.14  & 6090 & 3.75 & 1.95 & $-$2.42 & 46 & 0.18 & 0.06 & 0.07  \\  % 0.07
 SG & CS~22958--065                       & 14.48 & 0.023 &   0.44 &   1.24  & 6020 & 3.75 & 1.30 & $-$2.24 & 57 & 0.20 & 0.06 & 0.07  \\  % 0.10
 SG & CS~22958--074                       & 14.80 & 0.025 &   0.47 &   1.31  & 5800 & 3.60 & 1.40 & $-$2.62 & 44 & 0.18 & 0.06 & 0.08  \\  % 0.07
 RG & CS~22958--083                       & 14.42 & 0.036 &   0.63 &   1.93  & 4900 & 1.75 & 1.40 & $-$3.04 & 35 & 0.13 & 0.06 & 0.07  \\  % 0.06
 RG & CS~22959--074                       & 14.22 & 0.093 &   0.56 &   1.95  & 4940 & 1.90 & 1.35 & $-$2.49 & 35 & 0.17 & 0.06 & 0.06  \\  % 0.06
 SG & CS~22959--139                       & 14.29 & 0.059 &   0.34 &   1.25  & 6090 & 3.75 & 1.55 & $-$2.45 & 46 & 0.17 & 0.06 & 0.07  \\  % 0.07
 MS & CS~22960--010                       & 13.81 & 0.011 &   0.45 &   1.21  & 5280 & 4.00 & 1.20 & $-$3.03 & 44 & 0.36 & 0.13 & 0.08  \\  % 0.08
 SG & CS~22960--029                       & 15.05 & 0.016 &   0.39 &   1.36  & 5890 & 3.60 & 1.45 & $-$2.77 & 52 & 0.14 & 0.06 & 0.08  \\  % 0.09
 RG & CS~22960--048                       & 14.96 & 0.018 &   0.60 &   1.95  & 4770 & 1.40 & 1.55 & $-$3.78 & 36 & 0.14 & 0.06 & 0.07  \\  % 0.07
 RG & CS~22960--053                       & 14.95 & 0.012 &   0.74 &   2.16  & 4860 & 1.65 & 1.60 & $-$3.33 & 40 & 0.18 & 0.06 & 0.08  \\  % 0.09
 RG & CS~22960--064                       & 13.94 & 0.017 &   0.60 &   1.87  & 5060 & 2.20 & 1.40 & $-$2.77 & 36 & 0.14 & 0.06 & 0.07  \\  % 0.06
 RG & CS~22963--004                       & 14.98 & 0.052 &   0.48 &   1.64  & 5060 & 2.15 & 1.50 & $-$3.85 & 42 & 0.16 & 0.06 & 0.08  \\  % 0.09
 SG & CS~22964--115                       & 14.94 & 0.083 &   0.35 &   1.08  & 6090 & 3.70 & 1.40 & $-$2.70 & 54 & 0.15 & 0.06 & 0.07  \\  % 0.09
 SG & CS~22964--176                       & 15.33 & 0.078 &   0.36 &   1.15  & 6000 & 3.70 & 1.40 & $-$2.46 & 49 & 0.19 & 0.06 & 0.07  \\  % 0.08
 SG & CS~22964--183                       & 14.45 & 0.079 &   0.26 &   1.20  & 6010 & 3.65 & 1.45 & $-$2.87 & 42 & 0.15 & 0.06 & 0.08  \\  % 0.06
 SG & CS~22964--214                       & 13.66 & 0.088 &   0.31 &   1.11  & 6180 & 3.75 & 1.45 & $-$2.84 & 47 & 0.17 & 0.06 & 0.08  \\  % 0.07
 RG & CS~22965--016                       & 14.05 & 0.044 &   0.71 &   2.16  & 4770 & 1.40 & 1.85 & $-$2.93 & 33 & 0.12 & 0.06 & 0.06  \\  % 0.05
 SG & CS~22965--054                       & 15.07 & 0.130 &   0.37 &   1.27  & 6050 & 3.70 & 1.60 & $-$2.89 & 53 & 0.15 & 0.06 & 0.07  \\  % 0.09
 SG & CS~22968--001                       & 14.74 & 0.018 &   0.37 &   1.25  & 5940 & 3.65 & 1.30 & $-$2.84 & 52 & 0.21 & 0.06 & 0.09  \\  % 0.09
 RG & CS~22968--014                       & 13.68 & 0.012 &   0.74 &   2.18  & 4540 & 0.60 & 1.75 & $-$3.85 & 34 & 0.14 & 0.06 & 0.08  \\  % 0.07
 SG & CS~22968--026                       & 14.24 & 0.033 &   0.40 &   1.39  & 5850 & 3.65 & 1.20 & $-$2.33 & 44 & 0.18 & 0.06 & 0.07  \\  % 0.07
 SG & CS~22968--029                       & 14.29 & 0.016 &   0.39 &   1.35  & 5760 & 3.50 & 1.40 & $-$3.11 & 47 & 0.15 & 0.06 & 0.09  \\  % 0.08
 SG & CS~29493--023                       & 14.59 & 0.031 &   0.35 &   1.22  & 5980 & 3.65 & 1.25 & $-$2.66 & 52 & 0.15 & 0.06 & 0.08  \\  % 0.09
 SG & CS~29493--050                       & 14.39 & 0.033 &   0.35 &   1.10  & 6270 & 3.80 & 1.45 & $-$2.89 & 48 & 0.17 & 0.06 & 0.08  \\  % 0.07
 SG & CS~29493--062                       & 13.17 & 0.034 &   0.43 &   1.53  & 5520 & 3.40 & 1.15 & $-$2.59 & 44 & 0.18 & 0.06 & 0.08  \\  % 0.08
 SG & CS~29493--094                       & 14.12 & 0.025 &   0.35 &   1.19  & 6130 & 3.80 & 1.55 & $-$2.44 & 43 & 0.19 & 0.06 & 0.07  \\  % 0.06
 SG & CS~29495--005                       & 14.32 & 0.035 &   0.38 &   1.26  & 5990 & 3.75 & 1.15 & $-$2.26 & 38 & 0.19 & 0.06 & 0.08  \\  % 0.05
 RG & CS~29495--042                       & 13.61 & 0.033 &   0.59 &   1.65  & 5180 & 2.55 & 1.45 & $-$2.18 & 46 & 0.26 & 0.06 & 0.06  \\  % 0.10
 BS & CS~29497--030                       & 12.66 & 0.017 &   0.28 &   0.88  & 7000 & 4.00 & 1.60 & $-$2.52 & 44 & 0.39 & 0.06 & 0.08  \\  % 0.08
 RG & CS~29498--043                       & 13.72 & 0.104 &   1.08 &   2.78  & 4440 & 0.50 & 1.75 & $-$3.85 & 20 & 0.13 & 0.06 & 0.08  \\  % 0.09
 SG & CS~29499--003                       & 14.29 & 0.017 &   0.35 &   1.09  & 6080 & 3.75 & 1.25 & $-$2.35 & 46 & 0.18 & 0.06 & 0.07  \\  % 0.07
 SG & CS~29499--058                       & 13.76 & 0.021 &   0.37 &   1.26  & 6060 & 3.70 & 1.45 & $-$2.61 & 42 & 0.17 & 0.06 & 0.08  \\  % 0.06
 SG & CS~29499--060                       & 13.03 & 0.020 &   0.35 &   1.12  & 6280 & 3.80 & 1.30 & $-$2.75 & 52 & 0.18 & 0.06 & 0.09  \\  % 0.08
 SG & CS~29501--032                       & 14.53 & 0.093 &   0.38 &   1.28  & 5950 & 3.65 & 0.60 & $-$2.71 & 48 & 0.14 & 0.07 & 0.09  \\  % 0.08
 RG & CS~29502--092                       & 11.87 & 0.097 &   0.67 &   2.00  & 4820 & 1.50 & 1.50 & $-$3.20 & 34 & 0.14 & 0.06 & 0.07  \\  % 0.06
 HB & CS~29504--004                       & 14.34 & 0.019 &   0.16 &   0.58  & 7500 & 2.50 & 1.95 & $-$2.35 & 44 & 0.18 & 0.06 & 0.06  \\  % 0.06
 SG & CS~29504--006                       & 14.39 & 0.018 &   0.35 &   0.99  & 6150 & 3.70 & 1.60 & $-$2.91 & 68 & 0.22 & 0.06 & 0.07  \\  % 0.12
 SG & CS~29506--007                       & 14.18 & 0.045 &   0.33 &   1.19  & 5940 & 3.60 & 1.50 & $-$2.94 & 42 & 0.15 & 0.06 & 0.08  \\  % 0.06
 SG & CS~29506--090                       & 14.33 & 0.045 &   0.36 &   1.14  & 5940 & 3.60 & 1.35 & $-$3.08 & 42 & 0.20 & 0.06 & 0.10  \\  % 0.06
 BS & CS~29509--027                       & 12.44 & 0.022 &   0.29 &   0.91  & 6850 & 3.50 & 1.65 & $-$2.42 & 41 & 0.22 & 0.06 & 0.07  \\  % 0.07
 SG & CS~29512--073                       & 14.14 & 0.051 &   0.52 &   1.49  & 5650 & 3.60 & 0.90 & $-$1.93 & 52 & 0.23 & 0.07 & 0.07  \\  % 0.10
 HB & CS~29513--003                       & 13.52 & 0.014 &   0.48 &   1.67  & 5480 & 1.90 & 1.75 & $-$2.46 & 48 & 0.34 & 0.06 & 0.06  \\  % 0.07
 HB & CS~29513--014                       & 13.80 & 0.013 &   0.70 &   1.50  & 5440 & 1.55 & 2.00 & $-$2.32 & 52 & 0.38 & 0.06 & 0.06  \\ %  0.08  new
 SG & CS~29513--015                       & 14.25 & 0.017 &   0.35 &   1.17  & 6110 & 3.75 & 1.35 & $-$2.51 & 46 & 0.16 & 0.06 & 0.07  \\  % 0.07
 SG & CS~29513--031                       & 15.09 & 0.020 &   0.33 &   0.98  & 6600 & 4.00 & 0.75 & $-$2.59 & 61 & 0.28 & 0.07 & 0.08  \\  % 0.09
 SG & CS~29513--032                       & 14.47 & 0.019 &   0.44 &   1.37  & 6080 & 3.85 & 1.30 & $-$1.91 & 50 & 0.21 & 0.06 & 0.06  \\  % 0.08
 SG & CS~29514--007                       & 13.97 & 0.023 &   0.37 &   1.25  & 6400 & 3.85 & 1.75 & $-$2.81 & 45 & 0.19 & 0.06 & 0.07  \\  % 0.06
 RG & CS~29514--017                       & 13.55 & 0.015 &   0.62 &   1.62  & 5270 & 2.80 & 1.20 & $-$2.34 & 45 & 0.26 & 0.06 & 0.06  \\ %  0.09  new
 SG & CS~29514--018                       & 13.34 & 0.017 &   0.48 &   1.17  & 5990 & 3.70 & 1.25 & $-$2.58 & 45 & 0.15 & 0.06 & 0.07  \\  % 0.07
 SG & CS~29514--037                       & 13.95 & 0.014 &   0.49 &   1.22  & 5970 & 3.70 & 1.15 & $-$2.47 & 45 & 0.20 & 0.06 & 0.08  \\  % 0.07
 SG & CS~29517--018                       & 14.50 & 0.025 &   0.41 &   1.39  & 5680 & 3.50 & 1.55 & $-$2.94 & 37 & 0.16 & 0.06 & 0.09  \\  % 0.05
 SG & CS~29517--042                       & 14.10 & 0.026 &   0.36 &   1.20  & 6120 & 3.75 & 1.40 & $-$2.54 & 47 & 0.17 & 0.06 & 0.08  \\  % 0.07
 SG & CS~29529--054                       & 14.85 & 0.039 &   0.49 &   1.52  & 5710 & 3.55 & 1.65 & $-$2.75 & 40 & 0.18 & 0.06 & 0.07  \\  % 0.06
 RG & CS~30312--044                       & 13.34 & 0.083 &   0.70 &   2.12  & 4660 & 1.05 & 1.65 & $-$3.19 & 35 & 0.14 & 0.06 & 0.06  \\  % 0.07
 RG & CS~30312--059                       & 13.10 & 0.114 &   0.69 &   2.09  & 4780 & 1.40 & 1.65 & $-$3.26 & 36 & 0.14 & 0.06 & 0.07  \\  % 0.07
 HB & CS~30312--062                       & 12.58 & 0.119 &   0.21 &   0.95  & 6600 & 2.45 & 3.00 & $-$2.65 & 40 & 0.33 & 0.06 & 0.07  \\  % 0.05
 RG & CS~30312--100                       & 12.92 & 0.083 &   0.63 &   1.81  & 5040 & 2.15 & 1.30 & $-$2.68 & 38 & 0.17 & 0.06 & 0.07  \\  % 0.07
 RG & CS~30314--067                       & 11.85 & 0.065 &   1.13 &   2.82  & 4320 & 0.50 & 1.85 & $-$3.01 & 12 & 0.10 & 0.06 & 0.06  \\  % 0.06
 SG & CS~30339--015                       & 15.28 & 0.017 &   0.38 &   1.27  & 5840 & 3.60 & 1.45 & $-$2.86 & 38 & 0.15 & 0.06 & 0.07  \\  % 0.05
 HB & CS~30339--046                       & 15.31 & 0.016 &   0.37 &   1.20  & 7000 & 2.55 & 3.15 & $-$2.69 & 48 & 0.49 & 0.06 & 0.07  \\  % 0.07
 HB & CS~30339--052                       & 15.30 & 0.012 &   0.48 &   1.70  & 5580 & 2.35 & 2.10 & $-$2.67 & 65 & 0.45 & 0.06 & 0.06  \\  % 0.11
 SG & CS~30339--069                       & 14.74 & 0.009 &   0.15 &   1.27  & 5900 & 3.55 & 1.15 & $-$3.17 & 52 & 0.20 & 0.06 & 0.08  \\  % 0.09
 RG & CS~30339--073                       & 14.75 & 0.012 &   0.53 &   1.95  & 4830 & 1.55 & 1.50 & $-$3.80 & 38 & 0.15 & 0.06 & 0.08  \\  % 0.08
 SG & CS~30492--001                       & 14.20 & 0.031 &   0.42 &   1.96  & 5790 & 3.65 & 0.85 & $-$2.35 & 50 & 0.15 & 0.07 & 0.07  \\  % 0.09
 SG & CS~30492--016                       & 13.89 & 0.033 &   0.42 &   1.40  & 5570 & 3.35 & 1.50 & $-$3.40 & 45 & 0.15 & 0.06 & 0.10  \\ %  0.08  new
 RG & CS~30492--110                       & 14.63 & 0.088 &   0.67 &   2.13  & 4660 & 1.05 & 1.80 & $-$3.16 & 40 & 0.19 & 0.06 & 0.06  \\  % 0.10
 SG & CS~30493--071                       & 13.21 & 0.021 &   0.40 &   1.38  & 5700 & 3.55 & 1.30 & $-$2.46 & 40 & 0.14 & 0.06 & 0.07  \\  % 0.06
 RG & CS~30494--003                       & 12.33 & 0.051 &   0.63 &   1.80  & 4930 & 1.85 & 1.35 & $-$2.97 & 37 & 0.15 & 0.06 & 0.07  \\ %  0.07  new
 RG & CS~31082--001                       & 11.67 & 0.016 &   0.75 &   2.16  & 4650 & 1.05 & 1.55 & $-$3.03 & 35 & 0.14 & 0.06 & 0.07  \\  % 0.07
 RG & BD$-$20~6008                        &  9.84 & 0.043 &   0.83 &   2.32  & 4540 & 0.65 & 1.70 & $-$3.05 & 33 & 0.16 & 0.06 & 0.06  \\  % 0.06
 RG & BD$-$18~5550                        &  9.25 & 0.165 &   0.75 &   2.24  & 4660 & 1.05 & 1.60 & $-$3.15 & 34 & 0.14 & 0.06 & 0.07  \\  % 0.06
 RG & BD$-$15~5781                        & 10.72 & 0.041 &\nodata &   2.32  & 4550 & 0.70 & 1.70 & $-$2.87 & 34 & 0.14 & 0.06 & 0.06  \\  % 0.07
 RG & BD$-$01~2582                        &  9.66 & 0.022 &\nodata &   2.00  & 4920 & 1.80 & 1.50 & $-$2.65 & 40 & 0.17 & 0.06 & 0.07  \\  % 0.09
 RG & BD$+$10~2495                        &  9.72 & 0.022 &\nodata &   2.09  & 4890 & 1.85 & 1.50 & $-$2.14 & 34 & 0.13 & 0.06 & 0.06  \\  % 0.05
 MS & BD$+$19~1185A                       &  9.32 & 1.127 &\nodata &\nodata  & 5440 & 4.30 & 1.05 & $-$1.25 & 41 & 0.24 & 0.12 & 0.06  \\  % 0.07
 SG & BD$+$24~1676                        & 10.82 & 0.057 &\nodata &   1.13  & 6140 & 3.75 & 1.45 & $-$2.54 & 43 & 0.18 & 0.06 & 0.08  \\  % 0.06
 SG & BD$+$26~3578                        &  9.36 & 0.671 &\nodata &\nodata  & 6060 & 3.75 & 1.30 & $-$2.41 & 42 & 0.17 & 0.06 & 0.08  \\  % 0.06
 RG & BD$+$29~2356                        & 11.35 & 0.013 &\nodata &   2.26  & 4710 & 1.75 & 1.50 & $-$1.62 & 42 & 0.20 & 0.06 & 0.06  \\  % 0.11
 RG & BD$+$44~493                         &  9.04 & 0.092 &\nodata &   1.59  & 5040 & 2.10 & 1.35 & $-$4.26 & 36 & 0.14 & 0.06 & 0.12  \\  % 0.06
 RG & BD$+$80~245\tablenotemark{*}        & 10.07 & 0.026 &   0.51 &   1.74  & 5360 & 3.15 & 1.20 & $-$2.01 & 34 & 0.22 & 0.06 & 0.07  \\  % 0.04
 RG & CD$-$38~245                         & 11.97 & 0.012 &\nodata &   2.29  & 4520 & 0.65 & 1.80 & $-$4.50 & 34 & 0.13 & 0.06 & 0.08  \\  % 0.07
 HB & CD$-$36~1052                        &  9.94 & 0.025 &   0.44 &   1.36  & 6030 & 2.05 & 3.30 & $-$1.86 & 44 & 0.24 & 0.06 & 0.05  \\  % 0.06
 RG & CD$-$30~298                         & 10.78 & 0.024 &\nodata &   1.89  & 4810 & 1.50 & 1.55 & $-$3.72 & 38 & 0.15 & 0.06 & 0.07  \\  % 0.08
 RG & CD$-$24~1782                        &  9.65 & 0.020 &   0.59 &   1.64  & 4950 & 1.90 & 1.50 & $-$3.02 & 36 & 0.14 & 0.06 & 0.06  \\  % 0.06
 SG & G004-036                            & 11.49 & 0.099 &   0.38 &   1.21  & 5810 & 3.65 & 1.35 & $-$2.22 & 40 & 0.17 & 0.06 & 0.07  \\  % 0.06
 SG & G004-037                            & 11.43 & 0.153 &   0.32 &   1.04  & 6110 & 3.75 & 1.35 & $-$2.67 & 46 & 0.18 & 0.06 & 0.08  \\  % 0.07
 MS & G009-027                            & 12.11 & 0.022 &   0.57 &   1.74  & 5360 & 4.15 & 1.00 & $-$1.81 & 47 & 0.27 & 0.15 & 0.07  \\  % 0.09
 MS & G010-054                            & 12.58 & 0.016 &   0.58 &   1.77  & 5210 & 4.40 & 0.80 & $-$2.30 & 41 & 0.53 & 0.12 & 0.08  \\  % 0.07
 MS & G015-010                            & 12.06 & 0.088 &   0.56 &   1.68  & 5050 & 4.05 & 0.90 & $-$2.54 & 41 & 0.30 & 0.12 & 0.09  \\  % 0.07
 MS & G016-025                            & 13.34 & 0.053 &   0.54 &   1.57  & 5250 & 4.10 & 1.10 & $-$2.07 & 53 & 0.31 & 0.17 & 0.09  \\  % 0.11
 MS & G025-022                            & 12.32 & 0.088 &   0.47 &   1.38  & 5350 & 3.95 & 1.15 & $-$2.33 & 41 & 0.25 & 0.12 & 0.09  \\  % 0.07
 SG & G025-024                            & 11.63 & 0.056 &   0.44 &   1.35  & 5670 & 3.55 & 1.70 & $-$2.28 & 45 & 0.15 & 0.06 & 0.08  \\  % 0.08
 SG & G026-001                            & 11.27 & 0.062 &   0.43 &   1.33  & 5860 & 3.75 & 1.10 & $-$1.94 & 41 & 0.17 & 0.06 & 0.06  \\  % 0.06
 SG & G064-012                            & 11.49 & 0.030 &   0.35 &   1.21  & 6030 & 3.60 & 1.20 & $-$3.39 & 36 & 0.18 & 0.06 & 0.10  \\  % 0.04
 SG & G071-055                            & 10.78 & 0.026 & \nodata&\nodata  & 5550 & 3.55 & 1.15 & $-$1.82 & 39 & 0.18 & 0.06 & 0.07  \\  % 0.06
 SG & G075-056                            & 11.94 & 0.069 &   0.38 &   1.20  & 6190 & 3.85 & 1.45 & $-$2.30 & 51 & 0.20 & 0.06 & 0.09  \\  % 0.08
 MS & G088-023                            & 12.04 & 0.056 &   0.43 &   1.34  & 5640 & 3.95 & 1.30 & $-$1.94 & 44 & 0.28 & 0.13 & 0.08  \\  % 0.08
 SG & G090-003                            & 10.43 & 0.066 &   0.41 &   1.38  & 5680 & 3.60 & 1.20 & $-$2.24 & 37 & 0.15 & 0.06 & 0.07  \\  % 0.05
 MS & G090-025\tablenotemark{*}           &  8.30 & 0.050 &   0.56 &   1.63  & 5150 & 4.05 & 0.90 & $-$2.04 & 41 & 0.17 & 0.12 & 0.07  \\  % 0.07
 SG & G107-050                            & 11.81 & 0.077 &   0.41 &   1.39  & 6030 & 3.85 & 1.20 & $-$1.89 & 49 & 0.20 & 0.06 & 0.08  \\  % 0.08
 MS & G115-049                            & 11.60 & 0.022 &   0.48 &   1.45  & 5420 & 3.80 & 1.30 & $-$2.60 & 44 & 0.30 & 0.13 & 0.10  \\  % 0.08
 SG & G122-069                            & 12.42 & 0.020 &   0.41 &   1.30  & 6010 & 3.70 & 1.65 & $-$2.50 & 42 & 0.22 & 0.06 & 0.09  \\  % 0.06
 SG & G126-062\tablenotemark{*}           &  9.48 & 0.053 &   0.39 &   1.26  & 5970 & 3.85 & 1.05 & $-$1.70 & 38 & 0.18 & 0.06 & 0.07  \\  % 0.05
 SG & G137-086                            & 13.06 & 0.043 &   0.44 &   1.23  & 5820 & 3.75 & 1.15 & $-$1.76 & 40 & 0.16 & 0.06 & 0.07  \\  % 0.06
 MS & G146-056                            & 13.24 & 0.017 &   0.61 &   1.72  & 5290 & 4.05 & 1.20 & $-$1.57 & 38 & 0.22 & 0.10 & 0.07  \\  % 0.06
 RG & G146-076                            & 10.49 & 0.010 &   0.66 &   1.95  & 4980 & 2.10 & 1.30 & $-$2.13 & 37 & 0.17 & 0.06 & 0.07  \\  % 0.07
 MS & G153-064                            & 11.44 & 0.237 &   0.46 &   1.34  & 5630 & 4.15 & 0.90 & $-$1.09 & 44 & 0.27 & 0.13 & 0.06  \\  % 0.08
 SG & G161-073                            & 10.84 & 0.052 &   0.45 &   1.36  & 5680 & 3.90 & 1.05 & $-$1.07 & 49 & 0.22 & 0.06 & 0.06  \\  % 0.09
 SG & G166-047                            & 12.04 & 0.016 &   0.39 &   1.29  & 5960 & 3.70 & 1.50 & $-$2.28 & 52 & 0.19 & 0.06 & 0.09  \\  % 0.09
 RG & G170-047                            &  8.95 & 0.064 &   0.58 &   1.82  & 4930 & 1.85 & 1.50 & $-$2.90 & 35 & 0.12 & 0.06 & 0.07  \\  % 0.06
 MS & G180-058\tablenotemark{*}           & 11.31 & 0.010 &   0.68 &   1.89  & 4980 & 4.40 & 0.80 & $-$2.62 & 41 & 0.25 & 0.12 & 0.09  \\  % 0.07
 SG & G186-026                            & 10.82 & 0.294 &   0.11 &   0.43  & 5950 & 3.65 & 1.45 & $-$2.90 & 45 & 0.15 & 0.06 & 0.08  \\  % 0.07
 SG & G188-022\tablenotemark{*}           & 10.04 & 0.084 &   0.41 &   1.17  & 5890 & 3.90 & 0.95 & $-$1.44 & 48 & 0.22 & 0.06 & 0.07  \\  % 0.08
 MS & G188-030\tablenotemark{*}           & 11.03 & 0.109 &   0.54 &   1.63  & 5090 & 4.30 & 0.85 & $-$2.07 & 44 & 0.20 & 0.13 & 0.07  \\  % 0.08
 MS & G190-010                            & 11.22 & 0.237 &   0.37 &   1.15  & 5230 & 4.35 & 0.70 & $-$1.94 & 47 & 0.29 & 0.15 & 0.07  \\  % 0.09
 MS & G190-015\tablenotemark{*}           & 11.04 & 0.125 &   0.54 &   1.61  & 4950 & 3.85 & 1.50 & $-$3.13 & 41 & 0.40 & 0.12 & 0.09  \\  % 0.07
 SG & G199-066                            & 12.68 & 0.018 &   0.48 &   1.46  & 5560 & 3.45 & 1.60 & $-$2.34 & 42 & 0.14 & 0.06 & 0.09  \\  % 0.07
 SG & G201-044                            & 10.51 & 0.013 &   0.44 &   1.41  & 6000 & 3.90 & 1.05 & $-$1.63 & 42 & 0.19 & 0.06 & 0.06  \\  % 0.06
 SG & G206-034                            & 11.40 & 0.155 &   0.28 &   0.94  & 5930 & 3.60 & 1.35 & $-$3.13 & 38 & 0.16 & 0.06 & 0.09  \\  % 0.05
 MS & G214-001                            & 12.08 & 0.137 &   0.43 &   1.31  & 5370 & 4.05 & 0.95 & $-$2.29 & 44 & 0.23 & 0.13 & 0.09  \\  % 0.08
 SG & G234-028                            & 11.10 & 0.040 &   0.44 &   1.34  & 5870 & 3.75 & 1.20 & $-$1.78 & 41 & 0.18 & 0.06 & 0.07  \\  % 0.06
 SG & G238-030                            & 12.91 & 0.022 &   0.45 &   1.38  & 5740 & 3.50 & 1.65 & $-$3.40 & 53 & 0.14 & 0.06 & 0.12  \\  % 0.10
 MS & G238-032                            & 12.66 & 0.016 &   0.74 &   1.67  & 5380 & 4.35 & 0.75 & $-$1.58 & 47 & 0.28 & 0.15 & 0.08  \\  % 0.09
 RG & HD~6268                             &  8.08 & 0.017 &   0.84 &   2.32  & 4570 & 0.70 & 1.85 & $-$2.69 & 34 & 0.16 & 0.06 & 0.06  \\  % 0.07
 RG & HD~11582                            &  9.57 & 0.016 &   0.64 &   1.88  & 5020 & 2.20 & 1.45 & $-$2.03 & 40 & 0.17 & 0.06 & 0.07  \\  % 0.08
 RG & HD~13979                            &  9.18 & 0.014 &\nodata &   2.05  & 4830 & 1.60 & 1.60 & $-$2.72 & 38 & 0.16 & 0.06 & 0.07  \\  % 0.08
 SG & HD~16031\tablenotemark{*}           &  9.77 & 0.022 &   0.42 &   1.26  & 5870 & 3.75 & 0.90 & $-$1.91 & 38 & 0.15 & 0.06 & 0.07  \\  % 0.05
 SG & HD~19445                            &  8.08 & 0.148 &   0.30 &   1.04  & 5820 & 3.65 & 1.25 & $-$2.40 & 38 & 0.15 & 0.06 & 0.07  \\  % 0.05
 RG & HD~21581                            &  8.72 & 0.123 &   0.63 &   1.97  & 4940 & 2.10 & 1.50 & $-$1.82 & 40 & 0.20 & 0.06 & 0.06  \\  % 0.09
 RG & HD~26169                            &  8.76 & 0.077 &   0.58 &   1.91  & 4750 & 1.35 & 1.60 & $-$2.81 & 34 & 0.12 & 0.06 & 0.06  \\  % 0.06
 RG & HD~26297                            &  7.47 & 0.032 &   1.05 &   2.74  & 4400 & 1.10 & 1.75 & $-$1.72 & 38 & 0.26 & 0.06 & 0.06  \\  % 0.11
 SG & HD~31128\tablenotemark{*}           &  9.14 & 0.037 &   0.45 &   1.31  & 5630 & 3.60 & 1.10 & $-$1.92 & 42 & 0.16 & 0.06 & 0.06  \\  % 0.07
 RG & HD~45282                            &  8.02 & 0.567 &\nodata &\nodata  & 5230 & 2.90 & 1.35 & $-$1.73 & 41 & 0.25 & 0.06 & 0.06  \\  % 0.08
 RG & HD~88609                            &  8.57 & 0.009 &   0.93 &   2.54  & 4430 & 0.50 & 1.70 & $-$3.08 & 35 & 0.16 & 0.06 & 0.07  \\  % 0.08
 SG & HD~94028\tablenotemark{*}           &  8.22 & 0.027 &   0.44 &   1.32  & 5730 & 3.70 & 1.00 & $-$1.81 & 43 & 0.20 & 0.06 & 0.07  \\  % 0.07
 HB & HD~106373                           &  8.92 & 0.063 &\nodata &   1.31  & 6040 & 1.85 & 2.90 & $-$2.60 & 40 & 0.29 & 0.06 & 0.07  \\  % 0.05
 RG & HD~108317\tablenotemark{*}          &  8.05 & 0.018 &\nodata &   1.85  & 5030 & 2.10 & 1.45 & $-$2.60 & 38 & 0.16 & 0.06 & 0.07  \\  % 0.07
 HB & HD~119516                           &  9.09 & 0.032 &\nodata &   1.64  & 5660 & 1.90 & 1.90 & $-$1.93 & 40 & 0.29 & 0.06 & 0.06  \\  % 0.05
 SG & HD~122196\tablenotemark{*}          &  8.73 & 0.092 &   0.37 &   1.21  & 5880 & 3.80 & 1.20 & $-$1.79 & 45 & 0.22 & 0.06 & 0.06  \\  % 0.07
 RG & HD~122563\tablenotemark{*}          &  6.20 & 0.025 &   0.88 &   2.39  & 4500 & 0.55 & 1.95 & $-$2.93 & 34 & 0.15 & 0.06 & 0.07  \\  % 0.07
 RG & HD~126238\tablenotemark{*}          &  7.66 & 0.115 &   0.69 &   2.00  & 4750 & 1.65 & 1.55 & $-$1.96 & 37 & 0.23 & 0.06 & 0.06  \\  % 0.08
 RG & HD~126587                           &  9.12 & 0.100 &   0.73 &   2.18  & 4640 & 1.00 & 1.75 & $-$3.21 & 34 & 0.13 & 0.06 & 0.07  \\  % 0.06
 RG & HD~128279\tablenotemark{*}          &  8.02 & 0.100 &   0.54 &   1.68  & 5050 & 2.15 & 1.55 & $-$2.64 & 38 & 0.16 & 0.06 & 0.07  \\  % 0.07
 SG & HD~132475\tablenotemark{*}          &  8.55 & 0.107 &   0.44 &   1.35  & 5410 & 3.50 & 1.00 & $-$1.65 & 40 & 0.25 & 0.06 & 0.07  \\  % 0.07
 RG & HD~175305                           &  7.18 & 0.105 &   0.64 &   1.83  & 4920 & 2.30 & 1.40 & $-$1.56 & 42 & 0.22 & 0.06 & 0.06  \\  % 0.10
 SG & HD~175606                           &  9.78 & 0.063 &   0.38 &   1.23  & 5920 & 3.70 & 1.20 & $-$2.24 & 45 & 0.18 & 0.06 & 0.07  \\  % 0.07
 HB & HD~178443                           &  9.98 & 0.090 &   0.63 &   1.82  & 5170 & 1.45 & 1.85 & $-$2.02 & 48 & 0.32 & 0.06 & 0.06  \\  % 0.07
 HB & HD~184266                           &  7.60 & 0.128 &   0.45 &   1.42  & 5780 & 1.85 & 2.55 & $-$1.74 & 44 & 0.24 & 0.06 & 0.06  \\  % 0.06
 RG & HD~186478                           &  9.15 & 0.114 &   0.86 &   2.39  & 4540 & 0.65 & 1.75 & $-$2.78 & 34 & 0.14 & 0.06 & 0.06  \\  % 0.07
 MS & HD~188510                           &  8.82 & 0.217 &\nodata &\nodata  & 5210 & 4.10 & 0.80 & $-$1.88 & 44 & 0.27 & 0.13 & 0.07  \\  % 0.08
 MS & HD~193901                           &  8.65 & 0.060 &   0.49 &   1.35  & 5580 & 4.05 & 1.10 & $-$1.28 & 47 & 0.24 & 0.15 & 0.06  \\  % 0.09
 SG & HD~196892                           &  8.24 & 0.044 &   0.46 &   1.30  & 5670 & 3.85 & 1.05 & $-$1.24 & 49 & 0.17 & 0.06 & 0.06  \\  % 0.09
 HB & HD~196944                           &  8.38 & 0.042 &\nodata &   1.74  & 5310 & 1.75 & 1.65 & $-$2.39 & 48 & 0.33 & 0.06 & 0.06  \\  % 0.07
 RG & HD~200654                           &  9.08 & 0.029 &   0.61 &   1.85  & 5080 & 2.25 & 1.35 & $-$3.06 & 36 & 0.14 & 0.06 & 0.08  \\  % 0.06
 MS & HD~201891                           &  7.37 & 0.111 &   0.40 &   1.14  & 5840 & 4.10 & 1.10 & $-$1.21 & 41 & 0.32 & 0.12 & 0.07  \\  % 0.07
 HB & HD~214362                           &  9.09 & 0.027 &   0.47 &   1.48  & 5760 & 1.60 & 2.25 & $-$2.04 & 48 & 0.26 & 0.06 & 0.06  \\  % 0.07
 SG & HD~219617                           &  8.16 & 0.033 &   0.44 &   1.30  & 5730 & 3.70 & 1.30 & $-$1.83 & 37 & 0.16 & 0.06 & 0.07  \\  % 0.05
 RG & HD~220127                           & 10.15 & 0.012 &   0.65 &   1.93  & 5060 & 2.40 & 1.30 & $-$1.85 & 40 & 0.19 & 0.06 & 0.07  \\  % 0.08
 RG & HD~237846                           &  9.96 & 0.011 &\nodata &   2.11  & 4730 & 1.30 & 1.45 & $-$3.14 & 34 & 0.13 & 0.06 & 0.07  \\  % 0.06
 RG & HE~0454$-$4758                      & 13.48 & 0.010 &   0.56 &   1.78  & 5140 & 2.40 & 1.35 & $-$3.32 & 40 & 0.18 & 0.06 & 0.08  \\  % 0.08
 SG & HE~0938$+$0114                      & 10.21 & 0.101 &   0.17 &   0.67  & 6030 & 3.65 & 1.20 & $-$2.92 & 42 & 0.17 & 0.06 & 0.10  \\  % 0.06
 RG & HE~1012$-$1540                      & 14.04 & 0.070 &\nodata &   1.72  & 5230 & 2.65 & 1.70 & $-$3.76 & 32 & 0.20 & 0.06 & 0.14  \\  % 0.09
 RG & HE~1124$-$2335                      & 14.63 & 0.047 &   0.65 &   2.08  & 4870 & 1.65 & 1.45 & $-$3.26 & 23 & 0.14 & 0.06 & 0.07  \\  % 0.08
 RG & HE~1320$-$1339                      & 10.26 & 0.066 &   1.01 &   1.70  & 4690 & 1.20 & 1.75 & $-$2.93 & 34 & 0.14 & 0.06 & 0.06  \\  % 0.06
 SG & HIP~99423                           &  8.88 & 0.577 &\nodata &\nodata  & 5520 & 3.70 & 1.05 & $-$1.42 & 41 & 0.20 & 0.06 & 0.07  \\  % 0.07
\enddata
\tablenotetext{a}{
Classification scheme:
BS~$=$~blue straggler-like stars warmer than the main sequence turnoff;
HB~$=$~stars on the horizontal branch;
MS~$=$~stars on the main sequence;
RG~$=$~stars on the red giant branch;
SG~$=$~stars on the subgiant branch.
}
\tablenotetext{b}{
$\sigma_{\rm [M/H]} = \sigma_{\rm Fe\,II}$
}
\tablenotetext{*}{
Star with reliable parallax and $E(B-V) <$~0.12
}
\end{deluxetable*}

\clearpage

\LongTables
\begin{deluxetable*}{ccccccccccccc}
\tablecaption{Line Abundance Corrections and Uncertainties
\label{offsettab}}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{Species} &
\colhead{Wavelength} &
\multicolumn{2}{c}{RG} &
\colhead{} &
\multicolumn{2}{c}{SG} &
\colhead{} &
\multicolumn{2}{c}{HB} &
\colhead{} &
\multicolumn{2}{c}{MS} \\
\cline{3-4} \cline{6-7} \cline{9-10} \cline{12-13}
\colhead{} &
\colhead{(\AA)} &
\colhead{Correction} & 
\colhead{$\sigma$} &
\colhead{} &
\colhead{Correction} & 
\colhead{$\sigma$} &
\colhead{} &
\colhead{Correction} & 
\colhead{$\sigma$} &
\colhead{} &
\colhead{Correction} & 
\colhead{$\sigma$} }
\startdata   
%                         RG------------------ SG------------------ HB------------------ MS-----------------
O~\textsc{i}   & 7771.94 & $-$0.50  &  0.25 & & $-$0.50  &  0.25 & & $-$0.50  &  0.25 & & $-$0.50  &  0.25 \\
O~\textsc{i}   & 7774.17 & $-$0.50  &  0.25 & & $-$0.50  &  0.25 & & $-$0.50  &  0.25 & & $-$0.50  &  0.25 \\
O~\textsc{i}   & 7775.39 & $-$0.50  &  0.25 & & $-$0.50  &  0.25 & & $-$0.50  &  0.25 & & $-$0.50  &  0.25 \\
Na~\textsc{i}  & 5682.63 & $+$0.00  &  0.13 & & $+$0.00  &  0.13 & & $+$0.00  &  0.13 & & $+$0.00  &  0.13 \\
Na~\textsc{i}  & 5688.20 & $+$0.00  &  0.13 & & $+$0.00  &  0.13 & & $+$0.00  &  0.13 & & $+$0.00  &  0.13 \\
Na~\textsc{i}  & 5889.95 & $+$0.01  &  0.06 & & $+$0.01  &  0.06 & & $+$0.01  &  0.06 & & $+$0.01  &  0.06 \\
Na~\textsc{i}  & 5895.92 & $-$0.01  &  0.06 & & $-$0.01  &  0.06 & & $-$0.01  &  0.06 & & $-$0.01  &  0.06 \\
Mg~\textsc{i}  & 3829.36 & $+$0.04  &  0.08 & & $+$0.19  &  0.07 & & $+$0.04  &  0.08 & & \nodata  &\nodata\\
Mg~\textsc{i}  & 3832.30 & $+$0.14  &  0.09 & & $+$0.34  &  0.07 & & \nodata  &\nodata& & \nodata  &\nodata\\
Mg~\textsc{i}  & 3838.29 & $+$0.18  &  0.10 & & $+$0.44  &  0.04 & & \nodata  &\nodata& & \nodata  &\nodata\\
Mg~\textsc{i}  & 4057.51 & $+$0.02  &  0.07 & & $-$0.01  &  0.07 & & $+$0.02  &  0.09 & & $-$0.01  &  0.16 \\
Mg~\textsc{i}  & 4167.27 & $-$0.05  &  0.09 & & $-$0.02  &  0.05 & & $+$0.04  &  0.07 & & $-$0.11  &  0.07 \\
Mg~\textsc{i}  & 4702.99 & $+$0.06  &  0.04 & & $+$0.05  &  0.06 & & $+$0.12  &  0.05 & & $+$0.10  &  0.10 \\
Mg~\textsc{i}  & 5172.68 & $-$0.05  &  0.07 & & $-$0.08  &  0.08 & & $-$0.20  &  0.11 & & $-$0.11  &  0.04 \\
Mg~\textsc{i}  & 5183.60 & $-$0.10  &  0.07 & & $-$0.09  &  0.08 & & $-$0.35  &  0.13 & & $-$0.13  &  0.09 \\
Mg~\textsc{i}  & 5528.40 & $-$0.05  &  0.08 & & $-$0.05  &  0.05 & & $-$0.02  &  0.05 & & $-$0.01  &  0.08 \\
Mg~\textsc{i}  & 5711.09 & $-$0.02  &  0.13 & & $-$0.02  &  0.08 & & $-$0.06  &  0.08 & & $+$0.00  &  0.06 \\
Al~\textsc{i}  & 3944.00 & $-$0.04  &  0.09 & & $-$0.04  &  0.08 & & $-$0.01  &  0.10 & & \nodata  &\nodata\\
Al~\textsc{i}  & 3961.52 & $+$0.04  &  0.09 & & $+$0.04  &  0.08 & & $+$0.01  &  0.10 & & \nodata  &\nodata\\
Si~\textsc{i}  & 3905.52 & $+$0.14  &  0.16 & & $+$0.14  &  0.16 & & $+$0.14  &  0.16 & & $+$0.14  &  0.16 \\
Si~\textsc{i}  & 4102.94 & $+$0.14  &  0.16 & & $+$0.14  &  0.16 & & $+$0.14  &  0.16 & & $+$0.14  &  0.16 \\
Si~\textsc{i}  & 5665.55 & $+$0.02  &  0.11 & & $+$0.02  &  0.11 & & $+$0.02  &  0.11 & & $+$0.02  &  0.11 \\
Si~\textsc{i}  & 5701.10 & $+$0.02  &  0.11 & & $+$0.02  &  0.11 & & $+$0.02  &  0.11 & & $+$0.02  &  0.11 \\
Si~\textsc{i}  & 5708.40 & $+$0.00  &  0.11 & & $+$0.00  &  0.11 & & $+$0.00  &  0.11 & & $+$0.00  &  0.11 \\
Si~\textsc{i}  & 5772.15 & $-$0.04  &  0.13 & & $-$0.04  &  0.13 & & $-$0.04  &  0.13 & & $-$0.04  &  0.13 \\
K~\textsc{i}   & 7664.90 & $+$0.01  &  0.09 & & $+$0.01  &  0.09 & & $+$0.01  &  0.09 & & $+$0.01  &  0.09 \\
K~\textsc{i}   & 7698.96 & $-$0.01  &  0.09 & & $-$0.01  &  0.09 & & $-$0.01  &  0.09 & & $-$0.01  &  0.09 \\
Ca~\textsc{i}  & 4226.73 & $+$0.18  &  0.07 & & $+$0.06  &  0.13 & & $-$0.23  &  0.06 & & \nodata  &\nodata\\
Ca~\textsc{i}  & 4283.01 & $-$0.09  &  0.08 & & $+$0.01  &  0.04 & & $+$0.03  &  0.05 & & $+$0.01  &  0.06 \\
Ca~\textsc{i}  & 4318.65 & $+$0.07  &  0.04 & & $+$0.05  &  0.04 & & $+$0.08  &  0.04 & & $+$0.11  &  0.05 \\
Ca~\textsc{i}  & 4425.44 & $+$0.05  &  0.07 & & $+$0.05  &  0.05 & & $+$0.09  &  0.03 & & $+$0.07  &  0.07 \\
Ca~\textsc{i}  & 4434.96 & $+$0.01  &  0.06 & & $+$0.02  &  0.04 & & $+$0.05  &  0.07 & & $-$0.01  &  0.02 \\
Ca~\textsc{i}  & 4435.69 & $+$0.02  &  0.05 & & $+$0.05  &  0.06 & & $+$0.00  &  0.05 & & $+$0.05  &  0.06 \\
Ca~\textsc{i}  & 4454.78 & $+$0.10  &  0.06 & & $+$0.08  &  0.04 & & $+$0.09  &  0.04 & & $+$0.10  &  0.05 \\
Ca~\textsc{i}  & 4455.89 & $+$0.05  &  0.06 & & $+$0.07  &  0.06 & & $+$0.03  &  0.12 & & $+$0.09  &  0.05 \\
Ca~\textsc{i}  & 5588.76 & $-$0.05  &  0.05 & & $-$0.09  &  0.08 & & $-$0.05  &  0.05 & & $-$0.11  &  0.04 \\
Ca~\textsc{i}  & 5857.45 & $-$0.05  &  0.11 & & $-$0.06  &  0.07 & & $-$0.05  &  0.06 & & $-$0.07  &  0.07 \\
Ca~\textsc{i}  & 6102.72 & $-$0.06  &  0.07 & & $-$0.08  &  0.08 & & $-$0.14  &  0.07 & & $-$0.06  &  0.04 \\
Ca~\textsc{i}  & 6122.21 & $-$0.10  &  0.04 & & $-$0.08  &  0.06 & & $-$0.09  &  0.05 & & $-$0.09  &  0.03 \\
Ca~\textsc{i}  & 6162.17 & $-$0.07  &  0.02 & & $-$0.07  &  0.06 & & $-$0.07  &  0.04 & & $-$0.07  &  0.04 \\
Ca~\textsc{i}  & 6439.07 & $+$0.09  &  0.05 & & $+$0.07  &  0.06 & & $+$0.10  &  0.03 & & $+$0.07  &  0.07 \\
Sc~\textsc{ii} & 3576.34 & $-$0.10  &  0.14 & & $-$0.10  &  0.12 & & $-$0.21  &  0.21 & & \nodata  &\nodata\\
Sc~\textsc{ii} & 3590.47 & $-$0.23  &  0.17 & & $-$0.04  &  0.11 & & $-$0.13  &  0.14 & & \nodata  &\nodata\\
Sc~\textsc{ii} & 3645.31 & $-$0.14  &  0.12 & & $+$0.00  &  0.06 & & $-$0.11  &  0.10 & & \nodata  &\nodata\\
Sc~\textsc{ii} & 4246.82 & $+$0.08  &  0.10 & & $-$0.04  &  0.09 & & $-$0.06  &  0.09 & & $+$0.04  &  0.03 \\
Sc~\textsc{ii} & 4400.39 & $+$0.03  &  0.04 & & $+$0.00  &  0.04 & & $+$0.05  &  0.05 & & $+$0.00  &  0.02 \\
Sc~\textsc{ii} & 4415.54 & $+$0.03  &  0.04 & & $+$0.01  &  0.05 & & $+$0.06  &  0.03 & & $+$0.01  &  0.03 \\
Sc~\textsc{ii} & 4670.41 & $-$0.02  &  0.04 & & $+$0.02  &  0.05 & & $+$0.03  &  0.06 & & $+$0.04  &  0.02 \\
Sc~\textsc{ii} & 5526.79 & $+$0.01  &  0.05 & & $+$0.03  &  0.05 & & $+$0.01  &  0.06 & & $+$0.02  &  0.04 \\
Sc~\textsc{ii} & 5657.91 & $-$0.03  &  0.07 & & $-$0.02  &  0.03 & & $-$0.03  &  0.10 & & $-$0.08  &  0.02 \\
Ti~\textsc{i}  & 3989.76 & $-$0.01  &  0.10 & & $-$0.09  &  0.06 & & $-$0.05  &  0.18 & & $-$0.06  &  0.02 \\
Ti~\textsc{i}  & 3998.64 & $+$0.05  &  0.08 & & $-$0.01  &  0.07 & & $+$0.08  &  0.09 & & $+$0.02  &  0.03 \\
Ti~\textsc{i}  & 4512.73 & $-$0.02  &  0.09 & & $+$0.03  &  0.04 & & $+$0.00  &  0.07 & & $+$0.01  &  0.04 \\
Ti~\textsc{i}  & 4518.02 & $-$0.01  &  0.10 & & $-$0.01  &  0.05 & & $-$0.02  &  0.02 & & $+$0.01  &  0.04 \\
Ti~\textsc{i}  & 4533.24 & $+$0.03  &  0.05 & & $-$0.01  &  0.04 & & $+$0.05  &  0.07 & & $+$0.01  &  0.04 \\
Ti~\textsc{i}  & 4534.78 & $+$0.04  &  0.04 & & $+$0.01  &  0.05 & & $+$0.07  &  0.08 & & $+$0.03  &  0.02 \\
Ti~\textsc{i}  & 4548.76 & $+$0.02  &  0.08 & & $+$0.03  &  0.07 & & $+$0.02  &  0.11 & & $+$0.03  &  0.03 \\
Ti~\textsc{i}  & 4555.48 & $+$0.02  &  0.08 & & $+$0.05  &  0.08 & & $-$0.03  &  0.10 & & $+$0.05  &  0.02 \\
Ti~\textsc{i}  & 4656.47 & $+$0.01  &  0.08 & & $+$0.01  &  0.06 & & $-$0.02  &  0.15 & & $+$0.00  &  0.02 \\
Ti~\textsc{i}  & 4681.91 & $+$0.01  &  0.06 & & $+$0.01  &  0.11 & & $+$0.01  &  0.05 & & $+$0.00  &  0.03 \\
Ti~\textsc{i}  & 4840.87 & $-$0.02  &  0.11 & & $+$0.02  &  0.06 & & $-$0.02  &  0.18 & & $+$0.04  &  0.06 \\
Ti~\textsc{i}  & 4981.73 & $+$0.03  &  0.06 & & $+$0.02  &  0.07 & & $+$0.07  &  0.12 & & $+$0.03  &  0.02 \\
Ti~\textsc{i}  & 4991.07 & $-$0.03  &  0.07 & & $-$0.06  &  0.11 & & $-$0.02  &  0.07 & & $-$0.08  &  0.04 \\
Ti~\textsc{i}  & 4999.50 & $-$0.02  &  0.10 & & $-$0.01  &  0.06 & & $-$0.03  &  0.08 & & $-$0.04  &  0.06 \\
Ti~\textsc{i}  & 5016.16 & $-$0.04  &  0.10 & & $+$0.01  &  0.02 & & $+$0.03  &  0.04 & & $-$0.01  &  0.10 \\
Ti~\textsc{i}  & 5064.65 & $-$0.05  &  0.08 & & $-$0.03  &  0.06 & & $-$0.07  &  0.02 & & $-$0.04  &  0.02 \\
Ti~\textsc{i}  & 5173.74 & $-$0.01  &  0.08 & & $-$0.03  &  0.14 & & $-$0.03  &  0.04 & & \nodata  &\nodata\\
Ti~\textsc{i}  & 5192.97 & $-$0.03  &  0.09 & & $-$0.01  &  0.09 & & $-$0.04  &  0.06 & & $-$0.03  &  0.02 \\
Ti~\textsc{i}  & 5210.38 & $+$0.01  &  0.09 & & $+$0.00  &  0.06 & & $-$0.03  &  0.07 & & $-$0.14  &  0.09 \\
Ti~\textsc{ii} & 3372.79 & \nodata  &\nodata& & $+$0.05  &  0.18 & & \nodata  &\nodata& & \nodata  &\nodata\\
Ti~\textsc{ii} & 3387.83 & $+$0.00  &  0.15 & & $-$0.03  &  0.11 & & \nodata  &\nodata& & \nodata  &\nodata\\
Ti~\textsc{ii} & 3394.57 & $-$0.02  &  0.20 & & $-$0.08  &  0.11 & & \nodata  &\nodata& & \nodata  &\nodata\\
Ti~\textsc{ii} & 3456.38 & $+$0.24  &  0.07 & & $+$0.21  &  0.11 & & \nodata  &\nodata& & \nodata  &\nodata\\
Ti~\textsc{ii} & 3477.18 & \nodata  &\nodata& & $-$0.17  &  0.05 & & \nodata  &\nodata& & \nodata  &\nodata\\
Ti~\textsc{ii} & 3489.74 & $-$0.23  &  0.13 & & $-$0.10  &  0.13 & & \nodata  &\nodata& & \nodata  &\nodata\\
Ti~\textsc{ii} & 3491.05 & $-$0.11  &  0.14 & & $-$0.05  &  0.09 & & \nodata  &\nodata& & \nodata  &\nodata\\
Ti~\textsc{ii} & 3759.29 & $-$0.01  &  0.07 & & $-$0.04  &  0.05 & & \nodata  &\nodata& & \nodata  &\nodata\\
Ti~\textsc{ii} & 3761.32 & $-$0.04  &  0.08 & & $+$0.00  &  0.08 & & \nodata  &\nodata& & $+$0.02  &  0.12 \\
Ti~\textsc{ii} & 3913.46 & $-$0.13  &  0.11 & & $-$0.11  &  0.09 & & \nodata  &\nodata& & $+$0.06  &  0.04 \\
Ti~\textsc{ii} & 4028.34 & $+$0.06  &  0.11 & & $+$0.06  &  0.07 & & $+$0.08  &  0.06 & & $-$0.04  &  0.11 \\
Ti~\textsc{ii} & 4337.91 & $+$0.05  &  0.08 & & \nodata  &\nodata& & \nodata  &\nodata& & \nodata  &\nodata\\
Ti~\textsc{ii} & 4394.06 & $+$0.01  &  0.05 & & $+$0.05  &  0.08 & & $+$0.01  &  0.04 & & $-$0.04  &  0.08 \\
Ti~\textsc{ii} & 4395.03 & $-$0.09  &  0.09 & & $-$0.08  &  0.10 & & $-$0.18  &  0.12 & & $-$0.06  &  0.11 \\
Ti~\textsc{ii} & 4395.84 & $+$0.09  &  0.07 & & $+$0.12  &  0.05 & & $+$0.06  &  0.03 & & $+$0.13  &  0.12 \\
Ti~\textsc{ii} & 4398.29 & $+$0.23  &  0.07 & & \nodata  &\nodata& & \nodata  &\nodata& & \nodata  &\nodata\\
Ti~\textsc{ii} & 4399.77 & $-$0.04  &  0.08 & & $-$0.02  &  0.10 & & $+$0.05  &  0.05 & & $-$0.07  &  0.15 \\
Ti~\textsc{ii} & 4409.52 & $+$0.09  &  0.05 & & \nodata  &\nodata& & $+$0.02  &  0.13 & & \nodata  &\nodata\\
Ti~\textsc{ii} & 4417.71 & $-$0.03  &  0.07 & & $-$0.03  &  0.08 & & $+$0.02  &  0.03 & & $-$0.01  &  0.08 \\
Ti~\textsc{ii} & 4418.33 & $+$0.03  &  0.06 & & $+$0.04  &  0.07 & & $+$0.02  &  0.06 & & $-$0.06  &  0.04 \\
Ti~\textsc{ii} & 4443.80 & $-$0.02  &  0.09 & & $-$0.13  &  0.09 & & $-$0.06  &  0.06 & & $-$0.01  &  0.06 \\
Ti~\textsc{ii} & 4444.55 & $+$0.03  &  0.05 & & $+$0.08  &  0.08 & & $+$0.05  &  0.05 & & $+$0.08  &  0.05 \\
Ti~\textsc{ii} & 4450.48 & $-$0.04  &  0.07 & & $-$0.03  &  0.07 & & $-$0.01  &  0.04 & & $-$0.01  &  0.09 \\
Ti~\textsc{ii} & 4464.45 & $-$0.01  &  0.04 & & $+$0.04  &  0.05 & & $+$0.01  &  0.02 & & $-$0.03  &  0.04 \\
Ti~\textsc{ii} & 4470.85 & $+$0.13  &  0.06 & & $+$0.16  &  0.05 & & $+$0.14  &  0.04 & & $+$0.12  &  0.06 \\
Ti~\textsc{ii} & 4493.52 & $+$0.10  &  0.08 & & $+$0.16  &  0.10 & & $+$0.11  &  0.12 & & $+$0.20  &  0.05 \\
Ti~\textsc{ii} & 4501.27 & $-$0.06  &  0.08 & & $-$0.15  &  0.08 & & $-$0.05  &  0.06 & & $-$0.07  &  0.07 \\
Ti~\textsc{ii} & 4533.96 & $-$0.05  &  0.11 & & $-$0.10  &  0.11 & & $-$0.08  &  0.07 & & $-$0.06  &  0.09 \\
Ti~\textsc{ii} & 4571.97 & $+$0.03  &  0.12 & & $-$0.09  &  0.11 & & $-$0.02  &  0.07 & & $-$0.09  &  0.10 \\
Ti~\textsc{ii} & 4583.41 & $-$0.01  &  0.12 & & $+$0.10  &  0.10 & & $-$0.10  &  0.12 & & $+$0.04  &  0.06 \\
Ti~\textsc{ii} & 4636.32 & $+$0.13  &  0.08 & & \nodata  &\nodata& & \nodata  &\nodata& & \nodata  &\nodata\\
Ti~\textsc{ii} & 4657.20 & $+$0.01  &  0.07 & & $+$0.04  &  0.06 & & $+$0.00  &  0.00 & & $+$0.07  &  0.06 \\
Ti~\textsc{ii} & 4708.66 & $-$0.02  &  0.08 & & $+$0.08  &  0.05 & & $+$0.03  &  0.08 & & $+$0.05  &  0.07 \\
Ti~\textsc{ii} & 4798.53 & $-$0.04  &  0.08 & & $+$0.04  &  0.10 & & $-$0.13  &  0.11 & & $+$0.04  &  0.09 \\
Ti~\textsc{ii} & 5129.16 & $-$0.01  &  0.11 & & $-$0.02  &  0.10 & & $+$0.02  &  0.10 & & $-$0.04  &  0.05 \\
Ti~\textsc{ii} & 5185.90 & $+$0.08  &  0.09 & & $+$0.05  &  0.08 & & $+$0.11  &  0.11 & & \nodata  &\nodata\\
Ti~\textsc{ii} & 5188.69 & $-$0.08  &  0.12 & & $-$0.10  &  0.10 & & $-$0.03  &  0.10 & & $-$0.16  &  0.13 \\
Ti~\textsc{ii} & 5226.54 & $-$0.01  &  0.06 & & $+$0.00  &  0.07 & & $+$0.05  &  0.06 & & $-$0.04  &  0.03 \\
Ti~\textsc{ii} & 5336.79 & $+$0.02  &  0.06 & & $+$0.07  &  0.06 & & $+$0.08  &  0.05 & & $+$0.01  &  0.06 \\
Ti~\textsc{ii} & 5381.02 & $-$0.02  &  0.08 & & $+$0.03  &  0.06 & & $-$0.04  &  0.05 & & $+$0.01  &  0.04 \\
Ti~\textsc{ii} & 5418.77 & $-$0.02  &  0.08 & & $-$0.01  &  0.10 & & $+$0.07  &  0.03 & & $+$0.00  &  0.05 \\
V~\textsc{ii}  & 3951.96 & $+$0.06  &  0.09 & & $+$0.04  &  0.12 & & $+$0.04  &  0.10 & & $+$0.03  &  0.17 \\
V~\textsc{ii}  & 4005.71 & $-$0.06  &  0.09 & & $-$0.04  &  0.12 & & $-$0.04  &  0.10 & & $-$0.03  &  0.17 \\
Cr~\textsc{i}  & 3578.68 & $+$0.11  &  0.14 & & $-$0.06  &  0.18 & & $-$0.02  &  0.13 & & \nodata  &\nodata\\
Cr~\textsc{i}  & 4274.80 & $+$0.01  &  0.11 & & $-$0.09  &  0.09 & & $-$0.01  &  0.14 & & \nodata  &\nodata\\
Cr~\textsc{i}  & 4289.72 & $+$0.10  &  0.17 & & $+$0.00  &  0.08 & & $+$0.18  &  0.13 & & $+$0.07  &  0.05 \\
Cr~\textsc{i}  & 4545.95 & $-$0.01  &  0.07 & & $+$0.00  &  0.06 & & $-$0.02  &  0.13 & & $+$0.03  &  0.08 \\
Cr~\textsc{i}  & 4646.15 & $+$0.01  &  0.04 & & $-$0.03  &  0.03 & & $+$0.03  &  0.05 & & $-$0.02  &  0.03 \\
Cr~\textsc{i}  & 4651.28 & $-$0.03  &  0.12 & & $+$0.00  &  0.06 & & $-$0.04  &  0.04 & & $-$0.02  &  0.07 \\
Cr~\textsc{i}  & 4789.34 & $-$0.06  &  0.08 & & $-$0.06  &  0.12 & & \nodata  &\nodata& & $-$0.02  &  0.05 \\
Cr~\textsc{i}  & 5206.04 & $+$0.00  &  0.08 & & $-$0.07  &  0.08 & & $-$0.04  &  0.14 & & $+$0.00  &  0.06 \\
Cr~\textsc{i}  & 5296.69 & $-$0.03  &  0.07 & & $+$0.04  &  0.08 & & $-$0.06  &  0.15 & & $+$0.00  &  0.03 \\
Cr~\textsc{i}  & 5298.28 & $-$0.06  &  0.06 & & $-$0.01  &  0.05 & & $-$0.05  &  0.06 & & $-$0.06  &  0.09 \\
Cr~\textsc{i}  & 5300.74 & $+$0.10  &  0.05 & & $+$0.01  &  0.11 & & \nodata  &\nodata& & $+$0.09  &  0.05 \\
Cr~\textsc{i}  & 5345.80 & $-$0.01  &  0.07 & & $+$0.02  &  0.04 & & $-$0.02  &  0.09 & & $-$0.04  &  0.06 \\
Cr~\textsc{i}  & 5348.31 & $+$0.05  &  0.07 & & $+$0.06  &  0.06 & & $+$0.02  &  0.11 & & $+$0.00  &  0.04 \\
Cr~\textsc{i}  & 5409.77 & $+$0.00  &  0.06 & & $+$0.01  &  0.06 & & $+$0.01  &  0.04 & & $-$0.06  &  0.11 \\
Cr~\textsc{ii} & 3408.74 & $+$0.09  &  0.11 & & $+$0.08  &  0.20 & & \nodata  &\nodata& & \nodata  &\nodata\\
Cr~\textsc{ii} & 4558.59 & $-$0.03  &  0.07 & & $-$0.03  &  0.05 & & $-$0.05  &  0.06 & & $-$0.02  &  0.07 \\
Cr~\textsc{ii} & 4588.14 & $+$0.04  &  0.05 & & $+$0.01  &  0.05 & & $+$0.00  &  0.04 & & $+$0.03  &  0.09 \\
Cr~\textsc{ii} & 4591.99 & $-$0.03  &  0.07 & & $+$0.03  &  0.07 & & $+$0.06  &  0.09 & & $-$0.02  &  0.08 \\
Mn~\textsc{i}  & 4030.75 & $+$0.15  &  0.19 & & $+$0.11  &  0.25 & & $+$0.33  &  0.22 & & $-$0.12  &  0.19 \\
Mn~\textsc{i}  & 4033.06 & $+$0.38  &  0.13 & & $+$0.23  &  0.17 & & $+$0.40  &  0.14 & & $+$0.07  &  0.08 \\
Mn~\textsc{i}  & 4034.48 & $+$0.38  &  0.09 & & $+$0.20  &  0.14 & & $+$0.33  &  0.14 & & $-$0.02  &  0.27 \\
Mn~\textsc{i}  & 4041.35 & $+$0.04  &  0.06 & & $+$0.01  &  0.08 & & $+$0.02  &  0.06 & & $-$0.01  &  0.11 \\
Mn~\textsc{i}  & 4754.04 & $+$0.00  &  0.06 & & $+$0.02  &  0.09 & & $-$0.01  &  0.05 & & $+$0.07  &  0.09 \\
Mn~\textsc{i}  & 4762.37 & $-$0.06  &  0.07 & & $-$0.08  &  0.08 & & $-$0.06  &  0.07 & & $-$0.01  &  0.14 \\
Mn~\textsc{i}  & 4823.52 & $-$0.01  &  0.06 & & $+$0.02  &  0.08 & & $+$0.02  &  0.03 & & $-$0.03  &  0.07 \\
Mn~\textsc{i}  & 6021.82 & $-$0.03  &  0.08 & & $-$0.03  &  0.05 & & \nodata  &\nodata& & $-$0.05  &  0.06 \\
Mn~\textsc{ii} & 3441.99 & $+$0.01  &  0.10 & & $+$0.00  &  0.14 & & $-$0.09  &  0.07 & & $+$0.03  &  0.05 \\
Mn~\textsc{ii} & 3460.32 & $+$0.05  &  0.12 & & $+$0.01  &  0.09 & & $+$0.05  &  0.04 & & $-$0.01  &  0.05 \\
Mn~\textsc{ii} & 3482.90 & $+$0.06  &  0.11 & & $+$0.01  &  0.10 & & $+$0.01  &  0.11 & & $+$0.01  &  0.08 \\
Mn~\textsc{ii} & 3488.68 & $-$0.05  &  0.12 & & $-$0.02  &  0.08 & & $+$0.05  &  0.17 & & $+$0.00  &  0.11 \\
Mn~\textsc{ii} & 3497.53 & $-$0.11  &  0.09 & & $-$0.03  &  0.08 & & $-$0.06  &  0.09 & & $-$0.05  &  0.15 \\
Co~\textsc{i}  & 3409.18 & $+$0.11  &  0.05 & & \nodata  &\nodata& & \nodata  &\nodata& & \nodata  &\nodata\\
Co~\textsc{i}  & 3412.34 & $-$0.09  &  0.16 & & $+$0.05  &  0.15 & & $+$0.05  &  0.15 & & $+$0.05  &  0.15 \\
Co~\textsc{i}  & 3412.63 & $-$0.24  &  0.09 & & $-$0.18  &  0.14 & & $-$0.18  &  0.14 & & $-$0.18  &  0.14 \\
Co~\textsc{i}  & 3449.44 & $+$0.10  &  0.06 & & $+$0.02  &  0.03 & & $+$0.02  &  0.03 & & $+$0.02  &  0.03 \\
Co~\textsc{i}  & 3502.28 & $+$0.38  &  0.13 & & $+$0.15  &  0.09 & & $+$0.15  &  0.09 & & $+$0.15  &  0.09 \\
Co~\textsc{i}  & 3518.34 & $+$0.19  &  0.07 & & $+$0.12  &  0.10 & & $+$0.12  &  0.10 & & $+$0.12  &  0.10 \\
Co~\textsc{i}  & 3521.57 & $-$0.06  &  0.08 & & $-$0.04  &  0.04 & & $-$0.04  &  0.04 & & $-$0.04  &  0.04 \\
Co~\textsc{i}  & 3529.03 & $+$0.07  &  0.11 & & $-$0.05  &  0.07 & & $-$0.05  &  0.07 & & $-$0.05  &  0.07 \\
Co~\textsc{i}  & 3842.05 & $-$0.10  &  0.08 & & $-$0.10  &  0.06 & & $-$0.10  &  0.06 & & $-$0.10  &  0.06 \\
Co~\textsc{i}  & 3845.47 & $-$0.02  &  0.07 & & $-$0.02  &  0.05 & & $-$0.02  &  0.05 & & $-$0.02  &  0.05 \\
Co~\textsc{i}  & 3894.08 & $+$0.07  &  0.07 & & $+$0.10  &  0.02 & & $+$0.10  &  0.02 & & $+$0.10  &  0.02 \\
Co~\textsc{i}  & 4121.32 & $-$0.11  &  0.07 & & $-$0.02  &  0.04 & & $-$0.02  &  0.04 & & $-$0.02  &  0.04 \\
Ni~\textsc{i}  & 3437.28 & $-$0.05  &  0.14 & & $+$0.01  &  0.12 & & \nodata  &\nodata& & \nodata  &\nodata\\
Ni~\textsc{i}  & 3452.89 & $+$0.02  &  0.15 & & $-$0.07  &  0.11 & & \nodata  &\nodata& & \nodata  &\nodata\\
Ni~\textsc{i}  & 3472.54 & $+$0.13  &  0.13 & & $-$0.05  &  0.13 & & \nodata  &\nodata& & \nodata  &\nodata\\
Ni~\textsc{i}  & 3492.96 & $+$0.20  &  0.11 & & $+$0.04  &  0.12 & & \nodata  &\nodata& & \nodata  &\nodata\\
Ni~\textsc{i}  & 3500.85 & $-$0.02  &  0.15 & & $-$0.08  &  0.12 & & $-$0.02  &  0.20 & & $-$0.07  &  0.23 \\
Ni~\textsc{i}  & 3519.77 & $+$0.01  &  0.14 & & $+$0.06  &  0.08 & & \nodata  &\nodata& & \nodata  &\nodata\\
Ni~\textsc{i}  & 3524.54 & $+$0.11  &  0.08 & & $+$0.06  &  0.14 & & \nodata  &\nodata& & \nodata  &\nodata\\
Ni~\textsc{i}  & 3597.70 & $+$0.14  &  0.15 & & $+$0.03  &  0.09 & & $+$0.09  &  0.07 & & $+$0.05  &  0.28 \\
Ni~\textsc{i}  & 3783.53 & $+$0.03  &  0.13 & & $+$0.08  &  0.07 & & \nodata  &\nodata& & $+$0.25  &  0.14 \\
Ni~\textsc{i}  & 3807.14 & $+$0.15  &  0.14 & & $+$0.08  &  0.09 & & $+$0.19  &  0.13 & & $+$0.20  &  0.16 \\
Ni~\textsc{i}  & 4605.00 & $+$0.02  &  0.08 & & $+$0.04  &  0.09 & & $+$0.07  &  0.04 & & $+$0.05  &  0.02 \\
Ni~\textsc{i}  & 4686.22 & $+$0.07  &  0.04 & & $-$0.01  &  0.06 & & \nodata  &\nodata& & $-$0.01  &  0.12 \\
Ni~\textsc{i}  & 4904.41 & $-$0.05  &  0.09 & & $-$0.04  &  0.09 & & $+$0.00  &  0.05 & & $+$0.00  &  0.04 \\
Ni~\textsc{i}  & 5081.11 & $-$0.04  &  0.08 & & $-$0.01  &  0.10 & & $+$0.01  &  0.09 & & $+$0.06  &  0.07 \\
Ni~\textsc{i}  & 5084.08 & $+$0.04  &  0.08 & & $+$0.06  &  0.10 & & $+$0.02  &  0.06 & & $+$0.13  &  0.04 \\
Ni~\textsc{i}  & 5115.40 & $-$0.02  &  0.11 & & $-$0.02  &  0.06 & & $+$0.04  &  0.08 & & \nodata  &\nodata\\
Ni~\textsc{i}  & 5155.76 & $+$0.02  &  0.06 & & $-$0.03  &  0.06 & & \nodata  &\nodata& & $-$0.02  &  0.12 \\
Ni~\textsc{i}  & 5476.91 & $-$0.06  &  0.09 & & $-$0.14  &  0.09 & & $-$0.12  &  0.05 & & $-$0.23  &  0.12 \\
Ni~\textsc{i}  & 6643.64 & $-$0.05  &  0.09 & & $-$0.05  &  0.05 & & $-$0.02  &  0.04 & & $-$0.09  &  0.08 \\
Ni~\textsc{i}  & 6767.77 & $-$0.05  &  0.06 & & $-$0.02  &  0.04 & & $+$0.01  &  0.02 & & $-$0.11  &  0.03 \\
Zn~\textsc{i}  & 4680.14 & $-$0.07  &  0.09 & & $-$0.05  &  0.10 & & $-$0.05  &  0.12 & & \nodata  &\nodata\\
Zn~\textsc{i}  & 4722.16 & $+$0.04  &  0.12 & & $+$0.01  &  0.16 & & $-$0.02  &  0.15 & & $+$0.00  &  0.10 \\
Zn~\textsc{i}  & 4810.54 & $+$0.08  &  0.12 & & $+$0.04  &  0.16 & & $+$0.06  &  0.15 & & $+$0.00  &  0.10 \\
Sr~\textsc{ii} & 4077.71 & $+$0.00  &  0.12 & & $+$0.00  &  0.12 & & $-$0.01  &  0.16 & & $+$0.03  &  0.14 \\
Sr~\textsc{ii} & 4215.52 & $+$0.00  &  0.12 & & $+$0.00  &  0.12 & & $+$0.01  &  0.16 & & $-$0.03  &  0.14 \\
Y~\textsc{ii}  & 3600.73 & $+$0.01  &  0.11 & & $-$0.06  &  0.19 & & $-$0.05  &  0.15 & & $-$0.06  &  0.19 \\
Y~\textsc{ii}  & 3774.33 & $-$0.01  &  0.12 & & $-$0.05  &  0.08 & & $+$0.00  &  0.13 & & $-$0.05  &  0.08 \\
Y~\textsc{ii}  & 4398.01 & $+$0.08  &  0.08 & & $+$0.16  &  0.05 & & $+$0.10  &  0.07 & & $+$0.16  &  0.05 \\
Y~\textsc{ii}  & 4883.68 & $-$0.02  &  0.06 & & $+$0.01  &  0.07 & & $-$0.04  &  0.06 & & $+$0.01  &  0.07 \\
Y~\textsc{ii}  & 5087.42 & $-$0.06  &  0.07 & & $-$0.01  &  0.06 & & $-$0.09  &  0.08 & & $-$0.01  &  0.06 \\
Y~\textsc{ii}  & 5200.41 & $-$0.01  &  0.09 & & $+$0.06  &  0.06 & & $+$0.02  &  0.09 & & $+$0.06  &  0.06 \\
Y~\textsc{ii}  & 5205.72 & $-$0.05  &  0.04 & & $-$0.09  &  0.06 & & \nodata  &\nodata& & $-$0.09  &  0.06 \\
Zr~\textsc{ii} & 4149.20 & $-$0.04  &  0.12 & & $-$0.04  &  0.12 & & $-$0.03  &  0.12 & & $-$0.04  &  0.10 \\
Zr~\textsc{ii} & 4161.20 & $+$0.03  &  0.12 & & $+$0.00  &  0.12 & & $-$0.01  &  0.12 & & $+$0.03  &  0.10 \\
Zr~\textsc{ii} & 4208.98 & $+$0.00  &  0.12 & & $+$0.05  &  0.12 & & $+$0.05  &  0.12 & & $+$0.01  &  0.10 \\
Ba~\textsc{ii} & 4554.03 & $+$0.05  &  0.11 & & $+$0.01  &  0.09 & & $-$0.04  &  0.17 & & $+$0.01  &  0.09 \\
Ba~\textsc{ii} & 5853.68 & $+$0.11  &  0.05 & & $+$0.08  &  0.09 & & $+$0.16  &  0.13 & & $+$0.08  &  0.09 \\
Ba~\textsc{ii} & 6141.71 & $+$0.00  &  0.06 & & $-$0.02  &  0.06 & & $-$0.07  &  0.11 & & $-$0.02  &  0.06 \\
Ba~\textsc{ii} & 6496.90 & $-$0.13  &  0.04 & & $-$0.10  &  0.05 & & $-$0.22  &  0.12 & & $-$0.10  &  0.05 \\
La~\textsc{ii} & 3988.51 & $+$0.04  &  0.05 & & $+$0.04  &  0.06 & & $+$0.02  &  0.03 & & $+$0.04  &  0.06 \\
La~\textsc{ii} & 3995.74 & $+$0.05  &  0.04 & & $+$0.05  &  0.05 & & $+$0.00  &  0.05 & & $+$0.05  &  0.05 \\
La~\textsc{ii} & 4086.71 & $-$0.05  &  0.06 & & $-$0.08  &  0.04 & & $-$0.06  &  0.06 & & $-$0.08  &  0.04 \\
La~\textsc{ii} & 4123.22 & $-$0.01  &  0.05 & & $+$0.01  &  0.06 & & $+$0.06  &  0.06 & & $+$0.01  &  0.06 \\
Ce~\textsc{ii} & 3999.24 & $+$0.06  &  0.06 & & $+$0.06  &  0.06 & & $+$0.06  &  0.06 & & $+$0.06  &  0.06 \\
Ce~\textsc{ii} & 4073.47 & $+$0.04  &  0.03 & & $+$0.04  &  0.03 & & $+$0.04  &  0.03 & & $+$0.04  &  0.03 \\
Ce~\textsc{ii} & 4083.22 & $-$0.01  &  0.06 & & $-$0.01  &  0.06 & & $-$0.01  &  0.06 & & $-$0.01  &  0.06 \\
Ce~\textsc{ii} & 4418.78 & $-$0.05  &  0.08 & & $-$0.05  &  0.08 & & $-$0.05  &  0.08 & & $-$0.05  &  0.08 \\
Ce~\textsc{ii} & 4562.36 & $-$0.03  &  0.04 & & $-$0.03  &  0.04 & & $-$0.03  &  0.04 & & $-$0.03  &  0.04 \\
Pr~\textsc{ii} & 4062.80 & $-$0.13  &  0.20 & & $-$0.13  &  0.20 & & $-$0.13  &  0.20 & & $-$0.13  &  0.20 \\
Pr~\textsc{ii} & 4143.13 & $+$0.04  &  0.20 & & $+$0.04  &  0.20 & & $+$0.04  &  0.20 & & $+$0.04  &  0.20 \\
Pr~\textsc{ii} & 4179.40 & $-$0.10  &  0.20 & & $-$0.10  &  0.20 & & $-$0.10  &  0.20 & & $-$0.10  &  0.20 \\
Pr~\textsc{ii} & 4222.95 & $+$0.13  &  0.20 & & $+$0.13  &  0.20 & & $+$0.13  &  0.20 & & $+$0.13  &  0.20 \\
Pr~\textsc{ii} & 4408.81 & $+$0.05  &  0.20 & & $+$0.05  &  0.20 & & $+$0.05  &  0.20 & & $+$0.05  &  0.20 \\
Nd~\textsc{ii} & 4109.45 & $-$0.10  &  0.08 & & $-$0.10  &  0.08 & & $-$0.10  &  0.08 & & $-$0.10  &  0.08 \\
Nd~\textsc{ii} & 4446.38 & $+$0.10  &  0.06 & & $+$0.10  &  0.06 & & $+$0.10  &  0.06 & & $+$0.10  &  0.06 \\
Nd~\textsc{ii} & 4462.98 & $-$0.06  &  0.04 & & $-$0.06  &  0.04 & & $-$0.06  &  0.04 & & $-$0.06  &  0.04 \\
Nd~\textsc{ii} & 4706.54 & $+$0.01  &  0.04 & & $+$0.01  &  0.04 & & $+$0.01  &  0.04 & & $+$0.01  &  0.04 \\
Nd~\textsc{ii} & 4825.48 & $+$0.03  &  0.04 & & $+$0.03  &  0.04 & & $+$0.03  &  0.04 & & $+$0.03  &  0.04 \\
Sm~\textsc{ii} & 4424.34 & $+$0.05  &  0.10 & & $+$0.05  &  0.10 & & $+$0.05  &  0.10 & & $+$0.05  &  0.10 \\ 
Sm~\textsc{ii} & 4467.34 & $-$0.05  &  0.10 & & $-$0.05  &  0.10 & & $-$0.05  &  0.10 & & $-$0.05  &  0.10 \\
Eu~\textsc{ii} & 3819.67 & $+$0.02  &  0.05 & & $+$0.02  &  0.05 & & $+$0.02  &  0.05 & & $+$0.02  &  0.05 \\ 
Eu~\textsc{ii} & 3907.11 & $+$0.02  &  0.06 & & $+$0.02  &  0.06 & & $+$0.02  &  0.06 & & $+$0.02  &  0.06 \\ 
Eu~\textsc{ii} & 4129.72 & $-$0.02  &  0.07 & & $-$0.02  &  0.07 & & $-$0.02  &  0.07 & & $-$0.02  &  0.07 \\
Eu~\textsc{ii} & 4205.04 & $-$0.02  &  0.04 & & $-$0.02  &  0.04 & & $-$0.02  &  0.04 & & $-$0.02  &  0.04 \\
Gd~\textsc{ii} & 4049.85 & $+$0.02  &  0.08 & & $+$0.02  &  0.08 & & $+$0.02  &  0.08 & & $+$0.02  &  0.08 \\ 
Gd~\textsc{ii} & 4130.37 & $-$0.10  &  0.08 & & $-$0.10  &  0.08 & & $-$0.10  &  0.08 & & $-$0.10  &  0.08 \\ 
Gd~\textsc{ii} & 4251.73 & $+$0.09  &  0.08 & & $+$0.09  &  0.08 & & $+$0.09  &  0.08 & & $+$0.09  &  0.08 \\
Dy~\textsc{ii} & 3757.37 & $+$0.05  &  0.20 & & $+$0.05  &  0.20 & & $+$0.05  &  0.20 & & $+$0.05  &  0.20 \\ 
Dy~\textsc{ii} & 3944.68 & $+$0.07  &  0.20 & & $+$0.07  &  0.20 & & $+$0.07  &  0.20 & & $+$0.07  &  0.20 \\ 
Dy~\textsc{ii} & 4103.31 & $-$0.15  &  0.20 & & $-$0.15  &  0.20 & & $-$0.15  &  0.20 & & $-$0.15  &  0.20 \\ 
Dy~\textsc{ii} & 4449.70 & $+$0.04  &  0.20 & & $+$0.04  &  0.20 & & $+$0.04  &  0.20 & & $+$0.04  &  0.20 \\
Er~\textsc{ii} & 3729.52 & $-$0.01  &  0.09 & & $-$0.01  &  0.09 & & $-$0.01  &  0.09 & & $-$0.01  &  0.09 \\ 
Er~\textsc{ii} & 3830.48 & $+$0.02  &  0.03 & & $+$0.02  &  0.03 & & $+$0.02  &  0.03 & & $+$0.02  &  0.03 \\ 
Er~\textsc{ii} & 3896.23 & $-$0.02  &  0.06 & & $-$0.02  &  0.06 & & $-$0.02  &  0.06 & & $-$0.02  &  0.06 \\
\enddata
\end{deluxetable*}
